SPORES-HWO. II. Companion Mass Limits and Updated Planet Properties for 120 Future Exoplanet Imaging Targets from 35 yr of Precise Doppler Monitoring

A goal of the future Habitable Worlds Observatory (HWO) is to directly image and spectroscopically characterize true Earth-analogs. However, if a large fraction of HWO target stars host unknown dynamically disruptive giant planets in their habitable zones (HZs), then additional targets that are farther away will need to be surveyed, potentially requiring a larger-aperture telescope and a coronagraph with a smaller inner working angle. Therefore, the sooner we constrain the presence of massive planets orbiting potential HWO target stars, the easier and less costly it will be to adjust key aspects of HWO's architecture. In this work, we uniformly analyze over 153,000 public radial velocity (RV) observations of 120 potential HWO target stars to derive mass limits on planetary companions. The RVs were measured by 23 spectrographs located at 15 observatories around the world, with the first observations going back to 1987. Based on empirical search completeness tests, we determine that undetected Jupiter-mass (Saturn-mass) planets may be hiding in up to 38% (53%) of the HZs of targets in the ExEP Mission Star List. The median mass sensitivity limit in the middle of the conservative HZ is approximately 48 $\rm M_\oplus$. We also provide updated parameters for 53 known companions, and we detect at least 26 additional RV signals corresponding to stellar activity and 4 signals that are planet candidates. We note that 44 of the ExEP stars lack substantial RV monitoring history, and we advocate for community-coordinated observing campaigns of these stars using moderate-precision RV facilities.

==> (inline-0) <==
\begin{deluxetable*}{lccp{4.5cm}ccllcp{1.5cm}}
\tablecolumns{10}
\tablecaption{Summary of targets}
\label{tab:targets}
\tablehead{
  \colhead{HD name} & 
  \colhead{Alt.\ name} & 
  \colhead{$T_{\rm eff}$ (K)} & 
  \colhead{Insts.} & 
  \colhead{\#\ RV} & 
  \colhead{\#\ SAI\tablenotemark{$^a$}} & 
  \colhead{First} & 
  \colhead{Last} & 
  \colhead{Span (yr)} & 
  \colhead{RV Refs.}
}
\startdata
HD 166 & V439 And & 5491 & HIRES-post, Hamilton, Levy & 98 & 53 & 1987-06-13 & 2019-06-13 & 32.0 & 19, 31 \\
HD 693 & 6 Cet & 6190 & HARPS-pre & 16 & 64 & 2005-08-19 & 2011-07-22 & 5.9 & 26 \\
HD 1581 & $\zeta$ Tuc & 5932 & CES-LC, CES-VLC, HARPS-post, HARPS-pre, UCLES & 550 & 1547 & 1992-11-03 & 2021-12-19 & 29.1 & 15, 26, 36 \\
HD 2151 & $\beta$ Hyi & 5806 & CES-LC, CES-VLC, HARPS-pre, UCLES & 249 & 232 & 1992-11-04 & 2015-11-19 & 23.0 & 15, 26, 36 \\
HD 3651 A & 54 Psc A & 5203 & HIRES-post, HIRES-pre, HRS, Hamilton, Levy, Tull & 461 & 168 & 1987-09-09 & 2020-02-01 & 32.4 & 19, 11, 31 \\
HD 4391 & GJ 1021 & 5887 & CES-LC, CES-VLC, HARPS-pre & 53 & 65 & 1993-09-16 & 2007-09-07 & 14.0 & 15, 26 \\
HD 4614 A & $\eta$ Cas A (Achird) & 5907 & HIRES-post, HIRES-pre, Hamilton, Levy, SOPHIE & 273 & 120 & 1995-09-09 & 2019-09-17 & 24.0 & 19, 16, 31, 7 \\
HD 4628 & GJ 33 & 5007 & HARPS-post, HARPS-pre, HIRES-post, Hamilton, Levy & 444 & 398 & 1987-09-08 & 2020-02-05 & 32.4 & 26, 19, 31 \\
HD 5015 & GJ 41 & 6105 & HIRES-post, SOPHIE & 6 & 10 & 2007-01-07 & 2009-12-02 & 2.9 & 19, 7 \\
HD 7570 & $\nu$ Phe & 6110 & CES-LC, CES-VLC, HARPS-pre, UCLES & 131 & 122 & 1992-11-03 & 2015-11-21 & 23.0 & 15, 26, 36 \\
HD 9826 A & $\upsilon$ And A (Titawin) & 6154 & AFOE, ELODIE, HIRES-post, HRS, Hamilton, Levy, SOPHIE, Tull & 853 & 102 & 1987-09-08 & 2020-01-31 & 32.4 & 1, 5, 31, 12, 7, 10 \\
HD 10360 & p Eri A & 5025 & HARPS-post & 8 & 32 & 2015-11-12 & 2018-07-17 & 2.7 & 26 \\
HD 10361 & p Eri B & 5111 & HARPS-post & 8 & 32 & 2015-11-12 & 2018-07-17 & 2.7 & 26 \\
HD 10476 & 107 Psc & 5204 & HIRES-post, HIRES-pre, Hamilton, Levy & 353 & 215 & 1987-09-09 & 2019-12-10 & 32.3 & 19, 31 \\
HD 10647 & q1 Eri & 6155 & CES-LC, CES-VLC, CORALIE-07, CORALIE-98, HARPS-post, HARPS-pre, UCLES & 226 & 545 & 1993-09-16 & 2020-01-17 & 26.3 & 15, 14, 26, 9 \\
HD 10700 & $\tau$ Cet & 5356 & CES-LC, CES-VLC, CORALIE-07, CORALIE-14, CORALIE-98, EXPRES, HARPS-post, HARPS-pre, HIRES-post, HIRES-pre, Hamilton, Levy & 1692 & 2929 & 1992-11-03 & 2021-12-19 & 29.1 & 15, 23, 33, 26, 19, 31 \\
HD 10780 & V987 Cas & 5358 & HIRES-post, Hamilton, Levy, SOPHIE & 97 & 43 & 1998-12-05 & 2022-02-08 & 23.2 & 19, 31, 7 \\
HD 14412 & GJ 95 & 5401 & HARPS-post, HIRES-post, HIRES-pre, Levy, PFS-post, PFS-pre, UCLES & 401 & 444 & 1996-10-09 & 2019-11-19 & 23.1 & 26, 19, 31, 36 \\
HD 16895 A & $\theta$ Per A & 6263 & Hamilton & 67 & 0 & 1987-09-08 & 2011-10-12 & 24.1 & 16 \\
HD 17051 & $\iota$ Hor & 6157 & CES-LC, CES-VLC, CORALIE-98, HARPS-post, HARPS-pre, UCLES & 228 & 318 & 1992-11-04 & 2021-11-25 & 29.1 & 15, 3, 26, 9 \\
HD 17925 & EP Eri & 5199 & HARPS-post, HARPS-pre, Hamilton & 38 & 89 & 1995-02-20 & 2017-10-13 & 22.6 & 26, 16 \\
HD 19373 & $\iota$ Per & 5952 & HIRES-post, HIRES-pre, Hamilton, Levy & 489 & 181 & 1987-09-08 & 2020-02-06 & 32.4 & 19, 31 \\
HD 20010 A & $\alpha$ For (Dalim) & 6195 & CES-LC, CES-VLC, HARPS-pre & 75 & 99 & 1992-11-03 & 2007-09-07 & 14.8 & 15, 26 \\
HD 20630 & $\kappa$1 Cet & 5709 & Hamilton, SOPHIE & 59 & 15 & 1987-09-08 & 2015-10-06 & 28.1 & 16, 7 \\
HD 20766 & $\zeta$1 Ret & 5710 & CES-LC, CES-VLC, HARPS-pre, UCLES & 106 & 152 & 1997-10-01 & 2015-11-22 & 18.1 & 15, 26, 36 \\
HD 20794 & 82 Eri & 5432 & ESPRESSO, HARPS-post, HARPS-pre, PFS-post, PFS-pre, UCLES & 858 & 2525 & 1998-01-17 & 2023-03-25 & 25.2 & 38, 26, 36 \\
HD 20807 & $\zeta$2 Ret & 5847 & CES-LC, CES-VLC, HARPS-post, HARPS-pre, PFS-post, PFS-pre, UCLES & 323 & 675 & 1992-11-04 & 2021-09-15 & 28.9 & 15, 26, 36 \\
HD 22001 A & $\kappa$ Ret A & 6662 & HARPS-pre & 11 & 44 & 2007-10-23 & 2010-10-30 & 3.0 & 26 \\
HD 22049 & $\epsilon$ Eri (Ran) & 5098 & CES-LC, CES-VLC, EXPRES, HARPS-post, HARPS-pre, HIRES-post, Hamilton, Levy, Tull & 693 & 552 & 1987-09-08 & 2020-11-13 & 33.2 & 15, 32, 26, 19, 31, 8 \\
HD 22484 & 10 Tau & 5996 & HIRES-post, SOPHIE & 50 & 57 & 2009-10-06 & 2020-02-01 & 10.3 & 19, 7 \\
HD 23249 & $\delta$ Eri (Rana) & 5045 & CES-LC, CES-VLC, HARPS-post, HARPS-pre, HIRES-post, HIRES-pre, Levy, SOPHIE, UCLES & 512 & 714 & 1992-11-04 & 2020-02-02 & 27.2 & 15, 26, 19, 31, 7, 36 \\
HD 25457 & GJ 159 & 6268 & HARPS-post, HARPS-pre, HIRES-post, HIRES-pre, SOPHIE & 61 & 179 & 2002-08-29 & 2020-02-01 & 17.4 & 26, 19, 7 \\
HD 25998 & 50 Per & 6381 & HIRES-post & 30 & 56 & 2008-12-05 & 2018-09-28 & 9.8 & 19 \\
HD 26965 A & 40 Eri A (Keid) & 5133 & HARPS-post, HARPS-pre, HIRES-post, HIRES-pre, Hamilton, Levy, PFS-post, PFS-pre, UCLES & 666 & 777 & 1987-09-10 & 2020-03-14 & 32.5 & 16, 26, 19, 31, 36 \\
HD 30495 & 58 Eri & 5833 & HARPS-post, HARPS-pre, HIRES-post, Hamilton & 91 & 96 & 2000-10-19 & 2020-02-01 & 19.3 & 26, 19, 16 \\
HD 30652 & $\pi$3 Ori (Tabit) & 6443 & HARPS-pre, Hamilton & 71 & 55 & 2000-09-09 & 2011-10-12 & 11.1 & 26, 16 \\
HD 32147 & GJ 183 & 4810 & HARPS-post, HARPS-pre, HIRES-post, Hamilton, Levy, PFS-post, PFS-pre & 352 & 466 & 1987-09-08 & 2020-12-31 & 33.3 & 26, 19, 16, 36 \\
HD 32923 & 104 Tau & 5691 & HIRES-post, Hamilton, Levy, SOPHIE & 313 & 209 & 1998-12-05 & 2022-09-23 & 23.8 & 19, 31, 7 \\
HD 34411 & $\lambda$ Aur & 5854 & EXPRES, HIRES-post, HIRES-pre, Hamilton, Levy & 576 & 338 & 1987-09-10 & 2020-11-27 & 33.2 & 33, 19, 31 \\
HD 37394 & V538 Aur & 5226 & HIRES-post, Hamilton, Levy & 61 & 28 & 1992-01-24 & 2018-12-28 & 26.9 & 19, 31 \\
HD 38392 & $\gamma$ Lep B & 4950 & HIRES-post, HIRES-pre & 22 & 30 & 2001-11-22 & 2019-11-08 & 18.0 & 19 \\
HD 38393 & $\gamma$ Lep A & 6313 & HIRES-post & 6 & 12 & 2008-12-05 & 2013-11-17 & 5.0 & 19 \\
HD 38858 & GJ 1085 & 5731 & HARPS-post, HIRES-post, HIRES-pre, Levy & 223 & 164 & 1996-12-01 & 2021-09-13 & 24.8 & 26, 19, 31 \\
HD 39091 & $\pi$ Men & 5982 & CORALIE-07, CORALIE-14, CORALIE-98, ESPRESSO, HARPS-post, HARPS-pre, PFS-post, UCLES & 415 & 1085 & 1998-01-16 & 2020-12-02 & 22.9 & 27, 26, 36 \\
HD 43042 & 71 Ori & 6539 & Hamilton, SOPHIE & 60 & 31 & 2000-11-19 & 2011-10-12 & 10.9 & 16, 7 \\
HD 43386 & 74 Ori & 6480 & HARPS-post, SOPHIE & 13 & 14 & 2006-12-11 & 2015-11-20 & 8.9 & 26, 7 \\
HD 43834 A & $\alpha$ Men A & 5594 & CES-LC, CES-VLC, HARPS-pre & 107 & 0 & 1993-03-08 & 2007-05-25 & 14.2 & 15, 24 \\
HD 46588 A & GJ 9215A & 6204 & CARMENES, SONG & 347 & 0 & 2015-04-03 & 2019-05-25 & 4.1 & 34 \\
HD 48682 & 56 Aur & 6066 & HIRES-post, Hamilton, Levy & 361 & 106 & 1987-09-10 & 2020-03-08 & 32.5 & 19, 31 \\
HD 50281 & GJ 250A & 4767 & HARPS-pre, HIRES-post, HIRES-pre, Hamilton, Levy & 118 & 154 & 1993-11-13 & 2020-11-29 & 27.0 & 26, 19, 31, 36 \\
HD 50692 & 37 Gem & 5924 & HIRES-post, HIRES-pre, Hamilton, Levy & 292 & 151 & 1997-01-14 & 2020-03-08 & 23.1 & 19, 16, 31 \\
HD 53705 & GJ 9223A & 5790 & CES-LC, CES-VLC, HARPS-post, HARPS-pre & 94 & 115 & 1992-12-16 & 2015-12-06 & 23.0 & 15, 26 \\
HD 55575 & GJ 1095 & 5902 & HIRES-post, Hamilton, Levy & 248 & 126 & 1998-12-05 & 2020-03-08 & 21.3 & 19, 31 \\
HD 58855 & 22 Lyn & 6349 & SOPHIE & 40 & 40 & 2006-12-18 & 2020-03-01 & 13.2 & 7 \\
HD 65907 A & GJ 294A & 5997 & HARPS-post, HARPS-pre & 298 & 1179 & 2003-10-30 & 2019-04-18 & 15.5 & 26 \\
HD 69830 & GJ 302 & 5423 & CES-LC, CES-VLC, HARPS-post, HIRES-post, Hamilton, Levy, PFS-pre, UCLES & 455 & 369 & 1993-03-09 & 2020-03-08 & 27.0 & 15, 26, 19, 31, 36 \\
HD 69897 & $\chi$ Cnc & 6269 & Hamilton, SOPHIE & 85 & 16 & 1987-09-10 & 2010-05-16 & 22.7 & 16, 7 \\
HD 72673 & GJ 309 & 5261 & HARPS-post, HARPS-pre, HIRES-post, HIRES-pre, PFS-pre, UCLES & 326 & 835 & 1996-12-01 & 2020-02-01 & 23.2 & 26, 19, 36 \\
HD 72905 & 3 UMa & 5893 & HIRES-post, HIRES-pre, SOPHIE & 45 & 68 & 2002-10-25 & 2020-03-01 & 17.4 & 19, 7 \\
HD 75732 A & 55 Cnc A (Copernicus) & 5292 & ELODIE, HARPS-North, HARPS-pre, HIRES-post, HIRES-pre, HRS, Hamilton, Levy, SOPHIE, Tull & 876 & 442 & 1989-02-21 & 2020-03-08 & 31.0 & 5, 20, 26, 19, 13, 31 \\
HD 76151 & GJ 327 & 5780 & HARPS-post, HARPS-pre, HIRES-post, Hamilton, Levy & 150 & 200 & 1989-02-20 & 2021-06-05 & 32.3 & 26, 30, 16 \\
HD 78154 A & 13 UMa A & 6325 & SOPHIE & 19 & 19 & 2008-05-16 & 2009-04-03 & 0.9 & 7 \\
HD 78366 & GJ 334.2 & 5992 & Hamilton, Levy & 66 & 0 & 1989-11-16 & 2019-01-29 & 29.2 & 16, 30 \\
HD 84117 & GJ 364 & 6163 & HARPS-pre, HIRES-post, Levy & 101 & 127 & 2004-11-29 & 2020-02-28 & 15.2 & 26, 19, 31 \\
HD 84737 & GJ 368 & 5893 & HIRES-post, Hamilton, Levy & 285 & 119 & 1995-02-19 & 2020-03-08 & 25.0 & 19, 31 \\
HD 86728 A & 20 LMi A & 5743 & HIRES-post, Hamilton, Levy, NEID & 445 & 137 & 1987-06-13 & 2023-06-07 & 36.0 & 19, 31, 39 \\
HD 88230 & Groombridge 1618 & 4097 & HIRES-post, Hamilton & 89 & 62 & 1988-02-03 & 2018-03-04 & 30.1 & 19, 31 \\
HD 89449 & 40 Leo & 6410 & HARPS-post, HARPS-pre, SOPHIE & 38 & 76 & 2007-02-28 & 2017-06-01 & 10.3 & 26, 7 \\
HD 90839 & 36 UMa A & 6164 & Hamilton, SOPHIE & 64 & 36 & 1987-12-20 & 2017-01-29 & 29.1 & 16, 7 \\
HD 91324 & GJ 9332 & 6155 & HARPS-pre & 17 & 59 & 2006-02-09 & 2011-02-06 & 5.0 & 26 \\
HD 95128 & 47 UMa (Chalawan) & 5880 & ELODIE, HIRES-post, HIRES-pre, HRS, Hamilton, Levy, SOPHIE, Tull & 585 & 121 & 1987-06-13 & 2023-05-31 & 36.0 & 5, 19, 11, 31, 7 \\
HD 95735 & Lalande 21185 & 3601 & CARMENES, HIRES-post, HIRES-pre, Hamilton, Levy, SOPHIE & 921 & 848 & 1987-06-12 & 2020-04-16 & 32.8 & 28, 19, 31, 22 \\
HD 100623 A & 20 Crt A & 5196 & HARPS-post, HARPS-pre, HIRES-post, HIRES-pre, PFS-post, PFS-pre, UCLES & 220 & 256 & 1996-12-01 & 2020-02-10 & 23.2 & 26, 19, 36 \\
HD 101501 & 61 UMa & 5491 & EXPRES, HIRES-post, Hamilton, Levy & 222 & 116 & 1987-06-12 & 2020-07-02 & 33.1 & 29, 19, 31 \\
HD 102365 & GJ 442A & 5618 & CES-LC, CES-VLC, HARPS-post, HARPS-pre, HIRES-post, PFS-post, PFS-pre, UCLES & 373 & 580 & 1992-12-16 & 2020-03-06 & 27.2 & 15, 26, 19, 36 \\
HD 102870 & $\beta$ Vir (Zavijava) & 6123 & HARPS-pre, Hamilton, Levy, SOPHIE, Tull & 346 & 276 & 1987-06-13 & 2019-05-01 & 31.9 & 26, 16, 36, 7, 18 \\
HD 103095 & CF UMa (Groombridge 1830) & 5057 & HIRES-post, HIRES-pre, Hamilton, Levy, SOPHIE & 125 & 89 & 1999-01-21 & 2019-08-14 & 20.6 & 19, 31, 7 \\
HD 109085 & $\eta$ Crv & 6871 & HARPS-pre & 18 & 64 & 2006-03-12 & 2011-07-21 & 5.4 & 26 \\
HD 109358 & $\beta$ CVn (Chara) & 5878 & HIRES-post, HIRES-pre, Levy, SOPHIE & 247 & 254 & 2000-01-07 & 2022-02-08 & 22.1 & 19, 31, 7 \\
HD 110897 & 10 CVn & 5889 & HIRES-post, Levy, SOPHIE & 303 & 222 & 2005-06-29 & 2020-03-09 & 14.7 & 19, 31, 7 \\
HD 114613 & GJ 9432 & 5688 & CES-LC, CES-VLC, HARPS-post, HARPS-pre, HIRES-post, PFS-post, PFS-pre, UCLES & 534 & 905 & 1992-12-17 & 2021-05-26 & 28.4 & 15, 26, 19, 36 \\
HD 114710 & $\beta$ Com & 5996 & Hamilton, SOPHIE & 105 & 4 & 1987-06-13 & 2014-03-15 & 26.8 & 16, 7 \\
HD 115404 A & GJ 505A & 4843 & ELODIE, HIRES-post, HIRES-pre, SOPHIE & 95 & 63 & 1994-06-26 & 2023-05-16 & 28.9 & 7, 31 \\
HD 115617 & 61 Vir & 5552 & HARPS-post, HARPS-pre, HIRES-post, Hamilton, Levy, PFS-post, PFS-pre, UCLES & 773 & 1329 & 1991-04-28 & 2021-08-06 & 30.3 & 26, 19, 31, 36 \\
HD 122064 & GJ 12002 & 4867 & HIRES-post, HIRES-pre, Levy & 281 & 231 & 2000-02-06 & 2020-03-09 & 20.1 & 19, 31 \\
HD 125276 A & GJ 9476A & 6120 & HARPS-pre & 16 & 58 & 2006-03-13 & 2014-05-17 & 8.2 & 26 \\
HD 128167 & $\sigma$ Boo & 6745 & HARPS-pre, Hamilton & 62 & 32 & 1988-03-04 & 2008-05-20 & 20.2 & 26, 16 \\
HD 128620 & $\alpha$ Cen A (Rigil Kentaurus) & 5776 & CES-LC, CHIRON, CTIO-ES & 278 & 0 & 1993-03-08 & 2012-09-29 & 19.6 & 2, 21 \\
HD 128621 & $\alpha$ Cen B (Toliman) & 5244 & CES-LC, CHIRON, CTIO-ES, HARPS-post, HARPS-pre & 632 & 1050 & 1993-03-08 & 2018-05-03 & 25.2 & 2, 21, 26 \\
HD 131156 A & $\xi$ Boo A & 5487 & HIRES-post, Hamilton, Levy, SOPHIE & 244 & 44 & 1987-06-11 & 2020-04-16 & 32.8 & 31, 7 \\
HD 131156 B & $\xi$ Boo B & 4288 & Hamilton & 11 & 0 & 1995-05-21 & 2008-07-02 & 13.1 & 16 \\
HD 131977 & KX Lib (GJ 570A) & 4632 & CES-LC, CES-VLC, HARPS-pre, Hamilton & 149 & 87 & 1993-08-01 & 2009-03-02 & 15.6 & 15, 26, 16 \\
HD 134083 & 45 Boo & 6435 & Hamilton, SOPHIE & 56 & 11 & 1987-06-11 & 2011-04-19 & 23.9 & 16, 7 \\
HD 136352 & $\nu$2 Lup & 5685 & HARPS-post, HARPS-pre, HIRES-post, PFS-post, PFS-pre, UCLES & 463 & 1149 & 1998-04-11 & 2020-03-15 & 21.9 & 26, 19, 36 \\
HD 140538 A & $\psi$ Ser A & 5682 & HARPS-post, HARPS-pre, HIRES-post, HIRES-pre, Levy & 160 & 349 & 2002-02-02 & 2019-08-27 & 17.6 & 26, 19, 31 \\
HD 140901 A & GJ 599A & 5602 & HARPS-pre, PFS-post, PFS-pre, UCLES & 172 & 221 & 1998-04-11 & 2020-03-14 & 21.9 & 26, 36 \\
HD 141004 & $\lambda$ Ser & 5898 & HIRES-post, HIRES-pre, Hamilton, Levy, SOPHIE & 555 & 245 & 1987-09-09 & 2020-02-08 & 32.4 & 19, 31, 7 \\
HD 142373 & $\chi$ Her & 5820 & Hamilton & 95 & 0 & 1987-09-10 & 2008-06-05 & 20.7 & 16 \\
HD 142860 & $\gamma$ Ser & 6285 & Hamilton, SOPHIE & 71 & 12 & 1987-06-11 & 2013-02-05 & 25.7 & 16, 7 \\
HD 143761 & $\rho$ CrB & 5812 & EXPRES, HIRES-post, HIRES-pre, Hamilton, Levy, SOPHIE & 553 & 391 & 1997-04-25 & 2023-05-09 & 26.0 & 37, 19, 31, 7 \\
HD 146233 & 18 Sco & 5785 & HARPS-post, HARPS-pre, HIRES-post, HIRES-pre, Levy, PFS-pre, SOPHIE, UCLES & 452 & 1071 & 1996-07-19 & 2020-02-01 & 23.5 & 26, 19, 31, 36, 7 \\
HD 147513 & GJ 9559 & 5868 & CORALIE-98, HARPS-post & 75 & 184 & 1998-07-28 & 2021-09-10 & 23.1 & 6, 26 \\
HD 149661 & 12 Oph & 5262 & HARPS-pre, HIRES-post, HIRES-pre, Hamilton, Levy, UCLES & 182 & 115 & 1991-04-28 & 2020-02-01 & 28.8 & 26, 19, 31, 36 \\
HD 156026 & 36 Oph C (Guniibuu C) & 4476 & HIRES-post, HIRES-pre, Levy, PFS-post, PFS-pre, UCLES & 152 & 152 & 1998-06-19 & 2021-04-27 & 22.9 & 19, 36 \\
HD 156274 A & 41 Ara A & 5235 & CES-LC, CES-VLC, HARPS-pre & 78 & 90 & 1993-03-08 & 2007-09-07 & 14.5 & 15, 26 \\
HD 157214 & 72 Her & 5704 & HIRES-post, HIRES-pre, Hamilton, Levy & 284 & 93 & 1987-06-11 & 2019-11-09 & 32.4 & 19, 31 \\
HD 158633 & GJ 675 & 5302 & HIRES-post, Hamilton, Levy, SOPHIE & 361 & 164 & 2001-07-22 & 2020-04-30 & 18.8 & 19, 16, 31, 7 \\
HD 160691 & $\mu$ Ara (Cervantes) & 5761 & HARPS-post, HARPS-pre, PFS-post, PFS-pre, UCLES & 353 & 754 & 1998-04-11 & 2019-07-19 & 21.3 & 26, 36 \\
HD 165341 A & 70 Oph A & 5298 & HIRES-post & 5 & 8 & 2014-07-06 & 2018-07-02 & 4.0 & 19 \\
HD 165499 & $\iota$ Pav & 5951 & CORALIE-07, CORALIE-14, CORALIE-98 & 65 & 0 & 1999-03-22 & 2021-09-09 & 22.5 & 35 \\
HD 166620 & GJ 706 & 5028 & HIRES-post, HIRES-pre, Hamilton, Levy & 352 & 131 & 1987-06-12 & 2020-03-08 & 32.7 & 19, 31 \\
HD 168151 & 36 Dra & 6473 & SOPHIE & 12 & 12 & 2007-08-25 & 2016-05-27 & 8.8 & 7 \\
HD 182572 & 31 Aql & 5593 & ELODIE, HIRES-post, HIRES-pre, Levy & 236 & 137 & 1994-04-24 & 2019-11-11 & 25.5 & 7, 19, 31 \\
HD 185144 & $\sigma$ Dra (Alsafi) & 5298 & HIRES-post, HIRES-pre, Hamilton, Levy, SOPHIE & 1742 & 1477 & 1995-07-16 & 2020-05-30 & 24.9 & 19, 31, 7 \\
HD 187013 & 17 Cyg A & 6455 & SOPHIE & 15 & 15 & 2007-06-05 & 2016-05-27 & 9.0 & 7 \\
HD 187691 A & $\omicron$ Aql A & 6134 & HARPS-pre & 12 & 48 & 2005-05-13 & 2006-07-20 & 1.2 & 26 \\
HD 189567 & GJ 776 & 5730 & HARPS-post, HARPS-pre & 260 & 1031 & 2003-10-25 & 2017-08-03 & 13.8 & 26 \\
HD 190248 & $\delta$ Pav & 5576 & HARPS-post, HARPS-pre, UCLES & 665 & 1652 & 1998-04-13 & 2016-10-01 & 18.5 & 26, 36 \\
HD 190360 & GJ 777A & 5563 & AFOE, ELODIE, HIRES-post, HIRES-pre, Hamilton, Levy, NEID, SOPHIE & 835 & 326 & 1994-09-15 & 2023-12-13 & 29.2 & 4, 19, 31, 40, 7 \\
HD 191408 A & GJ 783A & 4980 & CES-LC, CES-VLC, HARPS-pre, HIRES-post & 115 & 179 & 1995-05-18 & 2019-11-10 & 24.5 & 15, 26, 19 \\
HD 192310 & GJ 785 & 5087 & HARPS-post, HARPS-pre, HIRES-post, PFS-pre, UCLES & 768 & 2094 & 1998-11-03 & 2019-11-10 & 21.0 & 26, 19, 36 \\
HD 193664 & GJ 788 & 5930 & ELODIE, SOPHIE & 134 & 134 & 1994-09-15 & 2016-11-17 & 22.2 & 7 \\
HD 197692 & $\psi$ Cap & 6638 & HARPS-pre & 19 & 75 & 2004-05-31 & 2009-11-14 & 5.5 & 26 \\
HD 199260 & GJ 811 & 6270 & HARPS-pre & 13 & 52 & 2004-05-31 & 2011-06-14 & 7.0 & 26 \\
HD 201091 & 61 Cyg A & 4441 & HIRES-post, Hamilton, Levy & 300 & 161 & 1987-06-11 & 2019-03-15 & 31.8 & 19, 16, 31 \\
HD 201092 & 61 Cyg B & 4107 & HIRES-post, Hamilton, Levy & 296 & 178 & 1987-06-12 & 2019-12-27 & 32.5 & 19, 31 \\
HD 202560 & AX Mic (Lacaille 8760) & 3874 & HARPS-post, HIRES-post & 93 & 354 & 2008-07-20 & 2021-12-25 & 13.4 & 26, 19 \\
HD 203608 & $\gamma$ Pav & 6095 & HARPS-pre & 19 & 71 & 2004-05-22 & 2009-11-14 & 5.5 & 26 \\
HD 206860 & HN Peg & 5939 & Hamilton, Levy, SOPHIE & 109 & 20 & 1987-09-09 & 2018-11-05 & 31.2 & 16, 30, 7 \\
HD 207129 & GJ 838 & 5935 & CES-LC, CES-VLC, HARPS-post, HARPS-pre & 179 & 616 & 1994-11-28 & 2021-09-14 & 26.8 & 15, 26 \\
HD 209100 & $\epsilon$ Ind & 4641 & CES-LC, CES-VLC, HARPS-post, HARPS-pre, UVES & 266 & 785 & 1992-11-03 & 2021-12-29 & 29.2 & 15, 26, 25 \\
HD 210302 & $\tau$ PsA & 6364 & HARPS-pre, HIRES-post, HIRES-pre & 88 & 239 & 1999-06-12 & 2019-06-16 & 20.0 & 26, 19 \\
HD 212330 A & GJ 857A & 5660 & CORALIE-07, CORALIE-14, CORALIE-98 & 79 & 0 & 1999-06-24 & 2020-12-16 & 21.5 & 35 \\
HD 213845 A & $\upsilon$ Aqr A & 6605 & HARPS-post, HARPS-pre & 28 & 86 & 2005-08-20 & 2017-10-12 & 12.1 & 26 \\
HD 215648 A & $\xi$ Peg A & 6193 & Hamilton, SOPHIE & 113 & 10 & 1987-09-08 & 2011-10-12 & 24.1 & 16, 7 \\
HD 216803 & TW PsA (Fomalhaut B) & 4601 & HARPS-pre, HIRES-post, HIRES-pre, UCLES & 43 & 80 & 2002-05-28 & 2018-07-02 & 16.1 & 26, 19, 36 \\
HD 217987 & Lacaille 9352 & 3680 & HARPS-post, HARPS-pre, HIRES-post, HIRES-pre & 262 & 837 & 1998-06-19 & 2019-06-25 & 21.0 & 26, 19 \\
HD 219134 & GJ 892 & 4874 & HARPS-North, HIRES-post, Hamilton, Levy & 543 & 421 & 1992-10-11 & 2020-01-31 & 27.3 & 17, 19, 31 \\
HD 219482 & GJ 1282 & 6280 & HARPS-pre & 15 & 60 & 2005-08-20 & 2011-01-06 & 5.4 & 26 \\
HD 219623 & GJ 4324 & 6084 & HIRES-post & 36 & 60 & 2008-08-10 & 2020-02-01 & 11.5 & 19 \\
HD 222368 & $\iota$ Psc & 6200 & HARPS-pre, Hamilton, SOPHIE & 121 & 152 & 1987-09-08 & 2015-08-06 & 27.9 & 26, 16, 7 \\
\enddata
\tablecomments{Data have been binned to nightly intervals prior to counting. The stellar properties shown are taken from the SPORES-HWO Catalog \citep{Harada+2024ApJS}, which were inherited from the NASA ExEP Mission Star List \citep{Mamajek+Stapelfeldt_2024}.}
\tablenotetext{a}{SAI = Stellar Activity Indicators.}
\tablerefs{
(1) \citet{1999ApJ...526..916B};
(2) \citet{2001AA...374..675E};
(3) \citet{2001AA...375..205N};
(4) \citet{2003AA...410.1051N};
(5) \citet{2004AA...414..351N};
(6) \citet{2004AA...415..391M};
(7) \citet{2004PASP..116..693M};
(8) \citet{2006AJ....132.2206B};
(9) \citet{2006ApJ...646..505B};
(10) \citet{2007ApJ...654..625W};
(11) \citet{2009ApJS..182...97W};
(12) \citet{2010ApJ...715.1203M};
(13) \citet{2012ApJ...759...19E};
(14) \citet{2013AA...551A..90M};
(15) \citet{2013AA...552A..78Z};
(16) \citet{2014ApJS..210....5F};
(17) \citet{2015AA...584A..72M};
(18) \citet{2016ApJ...818...34E};
(19) \citet{2017AJ....153..208B};
(20) \citet{2018AA...619A...1B};
(21) \citet{2018AJ....155...24Z};
(22) \citet{2019AA...625A..17D};
(23) \citet{2019AA...630A..50B};
(24) \citet{2019AA...632A..37B};
(25) \citet{2019MNRAS.490.5002F};
(26) \citet{2020AA...636A..74T};
(27) \citet{2020AA...642A..31D};
(28) \citet{2020AA...643A.112S};
(29) \citet{2021AJ....161...26C};
(30) \citet{2021AJ....161..134H};
(31) \citet{2021ApJS..255....8R};
(32) \citet{2022AJ....163...19R};
(33) \citet{2022AJ....163..171Z};
(34) \citet{2023AA...671A..10S};
(35) \citet{2023AA...674A.114B};
(36) \citet{2023AJ....165..176L};
(37) \citet{2023AJ....166...46B};
(38) \citet{2025AA...693A.297N};
(39) \citet{2025AJ....169....1G};
(40) \citet{2025AJ....170...52G};
}
\end{deluxetable*}
\end{longrotatetable}

\clearpage
\begin{longrotatetable}
\begin{deluxetable*}{p{4cm}p{6cm}p{1.5cm}p{1cm}p{3.5cm}p{0.5cm}c}
\tablecolumns{8}
\tablefontsize{\scriptsize}
\tablecaption{Summary of observatory characteristics}
\label{tab:observatories}
\tablehead{
  \colhead{Observatory} & 
  \colhead{Instrument name} & 
  \colhead{$\lambda$ range} & 
  \colhead{\tablenotemark{$^\dagger$}Calib.} & 
  \colhead{Telescope} & 
  \colhead{$D$ (m)} & 
  \colhead{Ref.}
}
\startdata
\hline \textbf{Calar Alto Observatory}, \textit{Almer\'{i}a, Spain} & CARMENES (Calar Alto high-Resolution search for M dwarfs with Exoearths with Near-infrared and optical \'{E}chelle Spectrographs) & 0.52-1.71 $\mu$m & FP, ThNe, UAr, UNe & 3.5-m Telescope & 3.5 & 13 \\
\hline \textbf{Cerro Tololo Inter-American Observatory (CTIO)}, \textit{Mt.\ Cerro Tololo, Coquimbo, Chile} & CHIRON (CTIO HIgh ResolutiON spectrometer) & 410-870 nm & I$_2$, ThAr & Small and Moderate Aperture Research Telescope System (SMARTS) & 1.5 & 14 \\
 & CTIO-ES (CTIO \'{E}chelle Spectrometer) & 401-730 nm & I$_2$ & Small and Moderate Aperture Research Telescope System (SMARTS) & 1.5 & 22 \\
\hline \textbf{Kitt Peak National Observatory (KPNO)}, \textit{Kitt Peak, Arizona, USA} & NEID (NN-EXPLORE Exoplanet Investigations with Doppler Spectroscopy) & 380–930 nm & FP, LFC, ThAr & Wisconsin-Indiana-Yale-NOIRLab (WIYN) 3.5-m Telescope & 3.5 & 18 \\
\hline \textbf{La Silla Observatory}, \textit{Coquimbo, Chile} & CES-LC (Coud\'{e} \'{E}chelle Spectrometer + Long Camera) & 536.7-541.2 nm & I$_2$ & Coud\'{e} Auxiliary Telescope (CAT) & 1.4 & 1 \\
 & CES-VLC (Coud\'{e} \'{E}chelle Spectrometer + Very Long Camera) & 537.6-541.2 nm & I$_2$ & ESO 3.6-m Telescope & 3.6 & 1 \\
 & CORALIE (CORALIE) & 388-681 nm & ThAr & Leonhard Euler Swiss Telescope & 1.2 & 9 \\
 & HARPS (High Accuracy Radial Velocity Planet Searcher) & 378-691 nm & ThAr & ESO 3.6-m Telescope & 3.6 & 11 \\
\hline \textbf{Las Campanas Observatory (LCO)}, \textit{Atacama, Chile} & PFS (Planet Finder Spectrograph) & 391-734 nm & I$_2$, ThAr & Magellan II Telescope & 6.5 & 15 \\
\hline \textbf{Lick Observatory}, \textit{Mt.\ Hamilton, California, USA} & Hamilton (Hamilton \'{E}chelle Spectrometer) & 0.34-1.1 $\mu$m & I$_2$ & C. Donald Shane Telescope & 3 & 2 \\
 & Levy (Levy Spectrometer) & 374-970 nm & I$_2$, ThArNe & Automated Planet Finder (APF) & 2.4 & 17 \\
\hline \textbf{Lowell Observatory}, \textit{Flagstaff, Arizona, USA} & EXPRES (EXtreme PREcision Spectrograph) & 380–780 nm & LFC, ThAr & Lowell Discovery Telescope (LDT) & 4.3 & 20 \\
\hline \textbf{McDonald Observatory}, \textit{Texas, USA} & HRS (High Resolution Spectrograph) & 0.42-1.1 $\mu$m & I$_2$, ThAr & Hobby–Eberly Telescope (HET) & 10 & 8 \\
 & Tull (Robert G. Tull Coud\'{e} Spectrograph) & 0.34-1.0 $\mu$m & I$_2$ & Harlan J. Smith (HJS) Telescope & 2.7 & 6 \\
\hline \textbf{Observatoire de Haute-Provence (OHP)}, \textit{Alpes-de-Haute-Provence, France} & ELODIE (ELODIE) & 390.6-681.1 nm & FP, ThAr & 1.93-m Telescope & 1.93 & 7 \\
 & SOPHIE (Spectrographe pour l\'Observation des Ph\'{e}nom\`{e}nes des Int\'{e}rieurs stellaires et des Exoplan\`{e}tes) & 387.2-694.3 nm & ThAr & 1.93-m Telescope & 1.93 & 12 \\
\hline \textbf{Observatorio del Roque de los Muchachos (ORM)}, \textit{La Palma, Canary Islands, Spain} & HARPS-North (High Accuracy Radial velocity Planet Searcher for the Northern hemisphere) & 383-693 nm & ThAr & Telescopio Nazionale Galileo (TNG) & 3.58 & 16 \\
\hline \textbf{Observatorio del Teide}, \textit{Mt.\ Teide, Tenerife, Spain} & SONG (Stellar Observations Network Group \'{e}chelle spectrometer) & 440–690 nm & I$_2$, ThAr & Hertzsprung SONG Telescope & 1.0 & 19 \\
\hline \textbf{Paranal Observatory}, \textit{Cerro Paranal, Atacama, Chile} & ESPRESSO (\'{E}chelle SPectrograph for Rocky Exoplanets and Stable Spectroscopic Observations) & 378.2-788.7 nm & FP, LFC, ThAr & ESO Very Large Telescope (VLT) & 8.2 & 21 \\
 & UVES (Ultraviolet and Visual \'{E}chelle Spectrograph) & 0.3-1.1 $\mu$m & I$_2$ & ESO Very Large Telescope (VLT) UT2 & 8.2 & 10 \\
\hline \textbf{Siding Spring Observatory}, \textit{Mt.\ Woorat, New South Wales, Australia} & UCLES (University College London \'{E}chelle Spectrograph) & 0.3-1.1 $\mu$m & ThUXe & Anglo-Australian Telescope (AAT) & 3.9 & 3 \\
\hline \textbf{W.\ M.\ Keck Observatory}, \textit{Mauna Kea, Hawaii, USA} & HIRES (High Resolution \'{E}chelle Spectrometer) & 0.3-1.0 $\mu$m & I$_2$, ThAr & Keck I Telescope & 10 & 5 \\
\hline \textbf{Whipple Observatory}, \textit{Mt.\ Hopkins, Arizona, USA} & AFOE (Advanced Fiber-Optic \'{E}chelle spectrometer) & 392-664 nm & I$_2$, ThAr & Tillinghast Telescope & 1.5 & 4 \\
\enddata
\tablenotetext{^\dagger}{FP: Fabry–P\'{e}rot ; I$_2$: Iodine; LFC: Laser Frequency Comb; ThAr: Thorium-Argon; ThArNe: Thorium-Argon-Neon; ThNe: Thorium-Neon; ThUXe: Thorium-Uranium-Xenon; UAr: Uranium-Thorium; UNe: Uranium-Neon}
\tablerefs{(1) \citet{1982SPIE..331..232E}; (2) \citet{1987PASP...99.1214V}; (3) \citet{1990SPIE.1235..562D}; (4) \citet{1994PASP..106.1285B}; (5) \citet{1994SPIE.2198..362V}; (6) \citet{1995PASP..107..251T}; (7) \citet{1996AAS..119..373B}; (8) \citet{1998SPIE.3355..387T}; (9) \citet{2000AA...354...99Q}; (10) \citet{2000SPIE.4008..534D}; (11) \citet{2003Msngr.114...20M}; (12) \citet{2008SPIE.7014E..0JP}; (13) \citet{2010SPIE.7735E..13Q}; (14) \citet{2010SPIE.7735E..4GS}; (15) \citet{2010SPIE.7735E..53C}; (16) \citet{2012SPIE.8446E..1VC}; (17) \citet{2014PASP..126..359V}; (18) \citet{2016SPIE.9908E..7HS}; (19) \citet{2017ApJ...836..142G}; (20) \citet{2020AJ....159..238B}; (21) \citet{2021AA...645A..96P}; (22) \url{https://www.ctio.noirlab.edu/~atokovin/echelle/FECH-overview.html}}
\end{deluxetable*}
\end{longrotatetable}

\clearpage
\begin{longrotatetable}
\begin{deluxetable*}{cCCCCCCCCCCCCCcc}
\tablecolumns{16}
\tablecaption{Example (unbinned) data for HD 190360}
\label{tab:example_rvs}
\tablehead{
  \colhead{HD} & 
  \colhead{BJD} & 
  \colhead{RV} & 
  \colhead{$\sigma_{\rm RV}$} & 
  \colhead{$S$-ind} & 
  \colhead{$\sigma_S$} & 
  \colhead{$H$-ind} & 
  \colhead{$\sigma_H$} & 
  \colhead{EW$_{\rm H \alpha}$} & 
  \colhead{$\sigma_{\rm EWH\alpha}$} & 
  \colhead{$R_{\rm HK}^\prime$} & 
  \colhead{$\sigma_{\rm RHK^\prime}$} & 
  \colhead{BIS} & 
  \colhead{FWHM} & 
  \colhead{Inst.} & 
  \colhead{Bibcode} \\
  \colhead{} & 
  \colhead{$\rm (d)$} & 
  \colhead{$\rm (m\,s^{-1})$} & 
  \colhead{$\rm (m\,s^{-1})$} & 
  \colhead{} & 
  \colhead{} & 
  \colhead{} & 
  \colhead{} & 
  \colhead{$\rm (\AA)$} & 
  \colhead{$\rm (\AA)$} & 
  \colhead{} & 
  \colhead{} & 
  \colhead{$\rm (m\,s^{-1})$} & 
  \colhead{$\rm (m\,s^{-1})$} & 
  \colhead{} & 
  \colhead{}
}
\startdata
190360 & 2455486.886290 & -0.98 & 1.27 & 0.1375 & -1 & 0.0322 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455399.932050 & -2.32 & 1.17 & 0.1364 & -1 & 0.0323 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455169.758110 & -14.17 & 1.46 & 0.1484 & -1 & 0.0322 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455170.693010 & -16.84 & 1.10 & 0.1383 & -1 & 0.0322 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455635.155120 & -5.50 & 1.07 & 0.1346 & -1 & 0.0321 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455285.154770 & -8.04 & 1.05 & 0.1338 & -1 & 0.0322 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455313.134240 & -2.61 & 1.19 & 0.1348 & -1 & 0.0321 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455313.134900 & -2.59 & 1.21 & 0.1363 & -1 & 0.0322 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455542.688110 & -2.86 & 1.28 & 0.1313 & -1 & 0.0322 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455542.687420 & -3.02 & 1.16 & 0.1271 & -1 & 0.0322 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455542.686710 & -3.04 & 1.43 & 0.1290 & -1 & 0.0323 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455399.931340 & -0.27 & 1.41 & 0.1300 & -1 & 0.0323 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455313.135570 & -2.04 & 1.27 & 0.1337 & -1 & 0.0321 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455374.082050 & -15.06 & 1.17 & 0.1472 & -1 & 0.0322 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455522.682150 & -7.28 & 1.17 & 0.1346 & -1 & 0.0321 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455522.681510 & -2.70 & 1.17 & 0.1330 & -1 & 0.0322 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455522.680870 & -0.22 & 1.24 & 0.1336 & -1 & 0.0322 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455404.958510 & -7.19 & 1.09 & 0.1412 & -1 & 0.0323 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455635.155820 & -3.69 & 1.09 & 0.1288 & -1 & 0.0321 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
190360 & 2455399.932770 & 1.89 & 1.27 & 0.1372 & -1 & 0.0323 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & HIRES-post & 2017AJ....153..208B \\
\vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots & \vdots \\
\enddata
\tablecomments{Null stellar activity indicators are given as ``$-1$'' (or ``$0$'' in the case of BIS). Only the first 20 rows of data are shown here. The full table is available in machine-readable form.}
\end{deluxetable*}
\end{longrotatetable}

\clearpage
\begin{longrotatetable}
\begin{deluxetable*}{llCCCCCCCLl}
\tablecolumns{11}
\tablefontsize{\scriptsize}
\tablecaption{Signals identified by \texttt{RVSearch}}
\label{tab:rvsearch_signals}
\tablehead{
  \colhead{HD name} & 
  \colhead{Signal} & 
  \colhead{$P$ (d)} & 
  \colhead{$T_{\rm c} - 2450000$ (JD)} & 
  \colhead{$e$} & 
  \colhead{$\omega$ (rad)} & 
  \colhead{$K$ (m\,s$^{-1}$)} & 
  \colhead{$M_{\rm p} \sin i$ (M$_\oplus$)} & 
  \colhead{$a$ (AU)} & 
  \colhead{$\log {\rm FAP}$} & 
  \colhead{$^\dagger$Class.}
}
\startdata
HD 1581 & 0.01 & 937.0^{+18.0}_{-15.0} & 5737^{+81}_{-60} & 0.24^{+0.16}_{-0.15} & -1.98^{+0.73}_{-0.65} & 0.757^{+0.096}_{-0.093} & 11.8^{+1.6}_{-1.5} & 1.941 \pm 0.042 & -7.9 & SA (10) \\
HD 1581 & 0.02 & 15.6544^{+0.0048}_{-0.0074} & 5199.08^{+1.2}_{-0.77} & 0.16^{+0.16}_{-0.11} & 2.2^{+2.2}_{-1.3} & 0.732 \pm 0.098 & 2.99 \pm 0.41 & 0.1268^{+0.0022}_{-0.0023} & -7.35 & SA-R (10) \\
HD 3651 A & b & 62.2478^{+0.0024}_{-0.0025} & 4414.1^{+0.78}_{-0.81} & 0.617 \pm 0.015 & -2.041^{+0.035}_{-0.034} & 15.45^{+0.36}_{-0.35} & 68.6 \pm 3.4 & 0.2935^{+0.0066}_{-0.0069} & -78.2 & KC (17) \\
HD 3651 A & 0.02 & 5157.0^{+220.0}_{-230.0} & 6738^{+680}_{-1300} & 0.62^{+0.29}_{-0.26} & -1.2^{+0.34}_{-0.35} & 3.37^{+4.2}_{-0.88} & 65.0^{+15.0}_{-11.0} & 5.57^{+0.2}_{-0.21} & -6.3 & SA (22) \\
HD 4614 A & 0.01 & 91.018^{+0.13}_{-0.093} & 7203.0^{+2.6}_{-1.9} & 0.53^{+0.11}_{-0.14} & 0.42^{+0.25}_{-0.26} & 2.31^{+0.45}_{-0.38} & 14.4^{+2.1}_{-2.0} & 0.4051^{+0.0062}_{-0.0064} & -3.93 & FA  \\
HD 9826 A & b & 4.617118^{+9.5e-06}_{-9.4e-06} & 3335.89 \pm 0.01 & 0.0087^{+0.0074}_{-0.0059} & 1.41^{+0.82}_{-1.4} & 69.87^{+0.48}_{-0.5} & 227.7^{+8.7}_{-8.9} & 0.0607^{+0.0011}_{-0.0012} & -99.9 & KC (8) \\
HD 9826 A & c & 241.201 \pm 0.037 & 4652.2 \pm 1.2 & 0.274 \pm 0.0094 & -2.142^{+0.04}_{-0.039} & 55.72^{+0.61}_{-0.62} & 653.0 \pm 26.0 & 0.849 \pm 0.016 & -88.3 & KC (8) \\
HD 9826 A & d & 1281.4^{+0.73}_{-0.71} & 5937.3^{+7.2}_{-7.0} & 0.3139^{+0.0095}_{-0.0096} & -1.885 \pm 0.032 & 68.27^{+0.8}_{-0.76} & 1378.0^{+54.0}_{-55.0} & 2.585^{+0.048}_{-0.05} & -99.9 & KC (8) \\
HD 9826 A & 0.04 & 3150.0^{+200.0}_{-97.0} & 3878^{+240}_{-220} & 0.417^{+0.095}_{-0.098} & -1.44 \pm 0.26 & 10.0^{+1.2}_{-1.1} & 259.0 \pm 26.0 & 4.72^{+0.19}_{-0.15} & -6.34 & SA (22) \\
HD 9826 A & 0.05 & 32946.0 & - & - & - & - & - & - & -11.5 & LPS  \\
HD 9826 A & 0.06 & 174.35^{+0.36}_{-0.33} & 5204.3^{+9.6}_{-11.0} & 0.31^{+0.16}_{-0.18} & 3.14^{+0.71}_{-0.65} & 3.9^{+0.74}_{-0.66} & 40.0^{+6.7}_{-6.5} & 0.683 \pm 0.013 & -3.3 & FA  \\
HD 10647 & b & 991.0^{+3.8}_{-4.5} & 2357^{+25}_{-23} & 0.126^{+0.069}_{-0.071} & -2.29^{+0.41}_{-0.48} & 17.9 \pm 1.2 & 314.0^{+26.0}_{-25.0} & 2.073^{+0.051}_{-0.053} & -36.0 & KC (11) \\
HD 10700 & 0.01 & 119.8 \pm 0.1 & 6193.0^{+1.3}_{-1.1} & 0.696^{+0.095}_{-0.1} & 2.01^{+0.25}_{-0.26} & 0.591^{+0.12}_{-0.098} & 2.89^{+0.43}_{-0.42} & 0.451^{+0.01}_{-0.011} & -3.54 & FA  \\
HD 14412 & 0.01 & 361.7^{+2.5}_{-2.9} & 8876^{+28}_{-20} & 0.19^{+0.2}_{-0.13} & 0.0^{+1.4}_{-2.0} & 1.7^{+0.34}_{-0.31} & 16.0^{+3.6}_{-3.3} & 0.934^{+0.022}_{-0.023} & -3.05 & FA  \\
HD 17051 & b & 308.04 \pm 0.17 & 1908.6^{+3.7}_{-3.6} & 0.163 \pm 0.038 & 0.56^{+0.23}_{-0.24} & 53.6^{+2.1}_{-2.0} & 670.0^{+43.0}_{-42.0} & 0.98^{+0.024}_{-0.025} & -45.6 & KC (2) \\
HD 17051 & 0.02 & 383.0^{+2.6}_{-1.9} & 5137^{+26}_{-27} & 0.27^{+0.18}_{-0.17} & -2.5 \pm 1.1 & 14.4^{+2.4}_{-2.1} & 186.0^{+29.0}_{-28.0} & 1.133^{+0.028}_{-0.03} & -4.2 & FA  \\
HD 20794 & b & 18.3159^{+0.0048}_{-0.005} & 6169.89^{+0.75}_{-0.63} & 0.25^{+0.12}_{-0.14} & 0.44^{+0.52}_{-0.49} & 0.631^{+0.077}_{-0.073} & 2.29^{+0.28}_{-0.27} & 0.1303^{+0.0029}_{-0.003} & -8.72 & KC (9) \\
HD 20794 & d & 89.77^{+0.17}_{-0.11} & 5154.4^{+3.0}_{-3.3} & 0.35 \pm 0.12 & 0.94^{+0.44}_{-0.39} & 0.613^{+0.086}_{-0.083} & 3.65^{+0.51}_{-0.5} & 0.3761^{+0.0083}_{-0.0088} & -6.79 & KC (9) \\
HD 20794 & 0.02 & 364.2^{+3.2}_{-1.6} & 5183^{+23}_{-26} & 0.57^{+0.14}_{-0.18} & -2.6^{+0.38}_{-0.49} & 0.76^{+0.21}_{-0.17} & 6.2^{+1.2}_{-1.0} & 0.958^{+0.022}_{-0.023} & -8.75 & FA  \\
HD 20807 & 0.01 & 2943.0^{+130.0}_{-120.0} & 5210^{+110}_{-100} & 0.21^{+0.15}_{-0.14} & 0.81^{+0.65}_{-0.84} & 2.16^{+0.31}_{-0.27} & 47.6^{+6.6}_{-6.1} & 4.05 \pm 0.14 & -9.82 & SA (10) \\
HD 22049 & b & 2686.0^{+19.0}_{-18.0} & 7405^{+44}_{-40} & 0.088 \pm 0.048 & 2.05^{+0.56}_{-0.65} & 10.73 \pm 0.54 & 186.0 \pm 12.0 & 3.39^{+0.064}_{-0.066} & -41.8 & KC (21) \\
HD 23249 & 0.01 & 595.3^{+1.9}_{-6.4} & 5004^{+49}_{-20} & 0.64^{+0.12}_{-0.17} & 0.002^{+0.21}_{-0.24} & 2.54^{+0.85}_{-0.55} & 27.7^{+4.6}_{-4.0} & 1.431^{+0.038}_{-0.04} & -10.6 & FA  \\
HD 26965 A & 0.01 & 42.322^{+0.015}_{-0.014} & 5803.7^{+2.7}_{-2.6} & 0.25 \pm 0.11 & -2.03^{+0.64}_{-0.72} & 1.51 \pm 0.18 & 6.74^{+0.85}_{-0.83} & 0.2197^{+0.0045}_{-0.0047} & -7.9 & SA-R (29) \\
HD 26965 A & 0.02 & 37.326 \pm 0.021 & 5210.2^{+2.2}_{-2.0} & 0.16^{+0.18}_{-0.11} & 1.0^{+1.5}_{-2.3} & 1.12^{+0.2}_{-0.19} & 4.86^{+0.86}_{-0.84} & 0.2021^{+0.0042}_{-0.0043} & -3.61 & SA-R (29) \\
HD 32147 & 0.01 & 3127.0 \pm 120.0 & 5414^{+75}_{-78} & 0.16^{+0.13}_{-0.1} & 1.09^{+0.63}_{-0.96} & 1.62 \pm 0.18 & 26.9^{+3.6}_{-3.4} & 3.6^{+0.14}_{-0.15} & -10.4 & SA (16) \\
HD 38858 & 0.01 & 422.2^{+3.2}_{-4.5} & 7257^{+16}_{-21} & 0.37^{+0.15}_{-0.18} & 2.86^{+0.4}_{-0.46} & 2.69^{+0.45}_{-0.41} & 27.4^{+4.1}_{-4.0} & 1.07^{+0.027}_{-0.028} & -5.54 & SA (22) \\
HD 39091 & b & 2088.82^{+0.3}_{-0.31} & 8629.23 \pm 0.76 & 0.64125^{+0.00083}_{-0.00082} & -0.5123 \pm 0.0034 & 193.97 \pm 0.34 & 3341.0 \pm 170.0 & 3.398^{+0.083}_{-0.087} & -99.9 & KC (25) \\
HD 39091 & c & 6.26815^{+0.00045}_{-0.00044} & 5197.74^{+0.29}_{-0.3} & 0.084^{+0.096}_{-0.059} & -0.1^{+1.9}_{-2.1} & 1.31 \pm 0.15 & 4.2^{+0.54}_{-0.52} & 0.0705^{+0.0017}_{-0.0018} & -8.99 & KC (25) \\
HD 39091 & d & 120.335^{+0.11}_{-0.098} & 5218.6^{+4.1}_{-4.2} & 0.45^{+0.11}_{-0.13} & 0.28^{+0.26}_{-0.21} & 2.07^{+0.34}_{-0.3} & 15.9^{+2.1}_{-2.0} & 0.506^{+0.012}_{-0.013} & -10.1 & KC (25) \\
HD 46588 A & 0.01 & 121.81^{+0.52}_{-0.56} & 7450.0^{+3.3}_{-4.5} & 0.2^{+0.11}_{-0.12} & 2.8^{+0.8}_{-0.5} & 9.2 \pm 1.2 & 85.0^{+15.0}_{-14.0} & 0.533^{+0.029}_{-0.032} & -26.9 & SA (26) \\
HD 46588 A & 0.02 & 181.11^{+1.2}_{-0.96} & 7426^{+17}_{-25} & 0.49^{+0.17}_{-0.22} & -1.71^{+0.39}_{-0.64} & 6.7^{+1.1}_{-1.2} & 61.0^{+15.0}_{-14.0} & 0.694^{+0.037}_{-0.042} & -7.7 & FA  \\
HD 46588 A & 0.03 & 409.9^{+1.5}_{-6.3} & 7602^{+2}_{-13} & 0.907^{+0.053}_{-0.18} & 2.82^{+0.14}_{-0.25} & 19.1^{+19.0}_{-8.1} & 123.0^{+42.0}_{-28.0} & 1.193^{+0.065}_{-0.072} & -3.51 & FA  \\
HD 46588 A & 0.04 & 889.0^{+2000.0}_{-240.0} & 7205^{+240}_{-370} & 0.62^{+0.31}_{-0.43} & -1.85^{+0.75}_{-2.9} & 7.3^{+7.9}_{-4.0} & 69.0^{+220.0}_{-28.0} & 1.99^{+2.4}_{-0.39} & -3.6 & FA  \\
HD 48682 & 0.01 & 929.2^{+4.6}_{-5.1} & 7702^{+46}_{-57} & 0.66^{+0.1}_{-0.12} & -2.34 \pm 0.26 & 4.1^{+0.65}_{-0.62} & 55.3^{+10.0}_{-9.4} & 2.05^{+0.11}_{-0.12} & -4.53 & SA (22) \\
HD 55575 & 0.01 & 52.269^{+0.06}_{-0.075} & 7343.7^{+4.0}_{-3.1} & 0.29^{+0.19}_{-0.18} & -2.74^{+0.59}_{-1.0} & 2.38^{+0.46}_{-0.42} & 13.2 \pm 2.3 & 0.2754^{+0.007}_{-0.0074} & -3.31 & SA-R (22) \\
HD 69830 & b & 8.66901^{+0.00048}_{-0.00047} & 5995.87 \pm 0.13 & 0.114^{+0.048}_{-0.05} & 0.84^{+0.43}_{-0.48} & 3.5 \pm 0.17 & 10.86^{+0.66}_{-0.65} & 0.0815 \pm 0.0014 & -23.1 & KC (3) \\
HD 69830 & c & 31.6131 \pm 0.0088 & 5197.28^{+0.65}_{-0.66} & 0.052^{+0.058}_{-0.037} & -0.7^{+2.4}_{-1.3} & 2.43 \pm 0.16 & 11.65^{+0.89}_{-0.87} & 0.193^{+0.0033}_{-0.0034} & -28.7 & KC (3) \\
HD 69830 & d & 201.05^{+0.55}_{-0.51} & 5304.1^{+10.0}_{-8.1} & 0.1^{+0.12}_{-0.071} & 3.1 \pm 1.5 & 1.59^{+0.19}_{-0.18} & 14.0^{+1.7}_{-1.6} & 0.663^{+0.011}_{-0.012} & -11.4 & KC (3) \\
HD 69830 & 0.04 & 379.0^{+2.4}_{-2.1} & 5321^{+37}_{-35} & 0.3 \pm 0.12 & -1.76^{+0.72}_{-0.67} & 1.39^{+0.2}_{-0.19} & 14.5^{+2.3}_{-2.2} & 1.011 \pm 0.018 & -4.23 & FA  \\
HD 75732 A & b & 14.651613^{+6e-05}_{-5.9e-05} & 4250.215^{+0.015}_{-0.013} & 0.0026^{+0.0028}_{-0.0018} & -2.6^{+1.4}_{-1.9} & 71.03 \pm 0.25 & 240.0^{+9.6}_{-9.8} & 0.1102^{+0.0022}_{-0.0023} & -99.9 & KC (15) \\
HD 75732 A & c & 44.3916^{+0.0041}_{-0.004} & 5181.07^{+0.36}_{-0.42} & 0.039^{+0.028}_{-0.025} & 0.74^{+0.66}_{-0.71} & 9.99 \pm 0.23 & 48.7 \pm 2.3 & 0.2306^{+0.0045}_{-0.0047} & -83.5 & KC (15) \\
HD 75732 A & d & 4982.0^{+63.0}_{-210.0} & 6151^{+60}_{-160} & 0.0559^{+0.0077}_{-0.0075} & -1.03^{+0.55}_{-0.27} & 45.73^{+0.91}_{-3.1} & 1062.0^{+61.0}_{-77.0} & 5.34^{+0.13}_{-0.15} & -99.9 & KC (15) \\
HD 75732 A & e & 0.736547 \pm 1.7e-06 & 5201.9525^{+0.0073}_{-0.009} & 0.032^{+0.034}_{-0.022} & 0.1^{+1.4}_{-1.5} & 6.39^{+0.25}_{-0.24} & 7.95^{+0.45}_{-0.44} & 0.015^{+0.0003}_{-0.00031} & -54.1 & KC (15) \\
HD 75732 A & f & 260.54 \pm 0.27 & 5238.0^{+6.5}_{-6.3} & 0.103^{+0.073}_{-0.064} & 2.89^{+0.6}_{-0.49} & 4.62^{+0.27}_{-0.26} & 40.4^{+2.9}_{-2.8} & 0.75 \pm 0.015 & -39.9 & KC (15) \\
HD 75732 A & 0.06 & 10585.0^{+2000.0}_{-2700.0} & -2205^{+1800}_{-1400} & 0.655^{+0.044}_{-0.072} & -0.59^{+0.88}_{-0.35} & 14.6^{+2.5}_{-1.2} & 333.0^{+47.0}_{-28.0} & 8.9^{+1.1}_{-1.6} & -25.1 & SA (14) \\
HD 76151 & 0.01 & 1850.0^{+29.0}_{-20.0} & 5579^{+140}_{-100} & 0.5^{+0.14}_{-0.16} & -0.38^{+0.26}_{-0.42} & 9.3^{+1.8}_{-1.4} & 165.0^{+26.0}_{-25.0} & 3.041^{+0.079}_{-0.065} & -6.25 & SA (1) \\
HD 95128 & b & 1076.06^{+1.5}_{-0.93} & 2260.8^{+4.0}_{-4.2} & 0.03 \pm 0.008 & -0.67^{+0.28}_{-0.27} & 47.14^{+1.2}_{-0.75} & 792.0^{+34.0}_{-33.0} & 2.104^{+0.039}_{-0.04} & -99.9 & KC (7) \\
HD 95128 & c & 2265.0 \pm 15.0 & 5564^{+73}_{-47} & 0.247^{+0.086}_{-0.15} & 0.98^{+0.39}_{-0.37} & 7.87^{+0.64}_{-0.57} & 164.0 \pm 12.0 & 3.453^{+0.065}_{-0.067} & -27.8 & KC (7) \\
HD 95128 & 0.03 & 17649.5 & - & - & - & - & - & - & -36.2 & LPS  \\
HD 95128 & 0.04 & 358.3^{+1.1}_{-1.4} & 5084^{+26}_{-23} & 0.38^{+0.11}_{-0.13} & -0.64^{+0.36}_{-0.38} & 3.31^{+0.52}_{-0.51} & 35.2^{+5.4}_{-5.2} & 1.01 \pm 0.019 & -4.52 & FA  \\
HD 95735 & b & 12.9381 \pm 0.0016 & 7702.93^{+0.4}_{-0.37} & 0.134^{+0.11}_{-0.093} & 2.38^{+0.8}_{-0.75} & 1.29^{+0.13}_{-0.12} & 2.35^{+0.35}_{-0.34} & 0.0767^{+0.004}_{-0.0045} & -15.2 & KC (24) \\
HD 95735 & c & 2801.0^{+83.0}_{-80.0} & 4423 \pm 100 & 0.09^{+0.083}_{-0.062} & 2.8^{+1.2}_{-1.1} & 1.7 \pm 0.19 & 18.7^{+3.1}_{-3.0} & 2.77^{+0.16}_{-0.17} & -14.2 & KC (24) \\
HD 95735 & 0.03 & 55.324^{+0.074}_{-0.066} & 5212.7^{+3.4}_{-4.2} & 0.14^{+0.16}_{-0.1} & 0.4^{+1.4}_{-1.8} & 0.79 \pm 0.13 & 2.29^{+0.47}_{-0.44} & 0.202^{+0.011}_{-0.012} & -4.01 & SA-R (24) \\
HD 102870 & 0.01 & 2167.0^{+47.0}_{-39.0} & 9612 \pm 110 & 0.306^{+0.11}_{-0.096} & 0.69^{+0.35}_{-0.45} & 7.43^{+0.88}_{-0.81} & 177.0^{+20.0}_{-19.0} & 3.66^{+0.081}_{-0.077} & -8.38 & FA  \\
HD 114613 & 0.01 & 3851.0^{+34.0}_{-33.0} & 3318^{+30}_{-29} & 0.806^{+0.042}_{-0.044} & 2.19^{+0.2}_{-0.24} & 3.83^{+0.46}_{-0.42} & 68.0^{+10.0}_{-9.0} & 5.33^{+0.13}_{-0.14} & -16.0 & SA (18) \\
HD 114613 & 0.02 & 4814.0^{+330.0}_{-180.0} & 4667^{+91}_{-83} & 0.057^{+0.061}_{-0.04} & -3.3^{+1.3}_{-1.5} & 5.25^{+0.43}_{-0.41} & 170.0^{+18.0}_{-16.0} & 6.2^{+0.31}_{-0.23} & -13.5 & SA (18) \\
HD 115617 & b & 4.215011^{+9.2e-05}_{-9e-05} & 5200.597^{+0.05}_{-0.054} & 0.036^{+0.037}_{-0.025} & -0.9^{+1.9}_{-1.2} & 2.5 \pm 0.1 & 5.8^{+0.3}_{-0.29} & 0.04931^{+0.00072}_{-0.00074} & -42.1 & KC (6) \\
HD 115617 & c & 38.0864^{+0.0052}_{-0.0053} & 5036.24^{+0.3}_{-0.34} & 0.022^{+0.024}_{-0.015} & 0.0 \pm 1.7 & 3.64 \pm 0.11 & 17.84^{+0.77}_{-0.75} & 0.2139^{+0.0031}_{-0.0032} & -65.7 & KC (6) \\
HD 115617 & d & 123.15^{+0.15}_{-0.16} & 5245.8^{+2.9}_{-3.7} & 0.105^{+0.1}_{-0.072} & -1.35^{+1.2}_{-0.69} & 1.52^{+0.14}_{-0.12} & 10.92^{+1.0}_{-0.93} & 0.4677^{+0.0068}_{-0.0071} & -24.5 & KC (6) \\
HD 115617 & 0.04 & 4026.3 & - & - & - & - & - & - & -7.11 & LPS  \\
HD 128620 & 0.01 & 333.9^{+1.3}_{-1.2} & 5062^{+21}_{-17} & 0.55^{+0.073}_{-0.077} & -1.19^{+0.19}_{-0.18} & 7.49^{+0.58}_{-0.56} & 72.3^{+6.4}_{-6.1} & 0.975^{+0.023}_{-0.024} & -19.5 & FA  \\
HD 128620 & 0.02 & 62.34^{+0.43}_{-0.12} & 5213.1^{+2.9}_{-3.0} & 0.22 \pm 0.13 & -3.1^{+1.1}_{-1.0} & 3.51 \pm 0.56 & 22.4^{+3.7}_{-3.6} & 0.319^{+0.0075}_{-0.0079} & -5.33 & FA  \\
HD 128621 & 0.01 & 13560.3 & - & - & - & - & - & - & -11.8 & LPS  \\
HD 136352 & b & 11.5766 \pm 0.0017 & 5204.65^{+0.26}_{-0.22} & 0.057^{+0.061}_{-0.04} & 2.8^{+1.8}_{-1.6} & 1.57 \pm 0.11 & 5.3^{+0.52}_{-0.5} & 0.0981^{+0.003}_{-0.0032} & -22.0 & KC (23) \\
HD 136352 & c & 27.581 \pm 0.007 & 5284.51 \pm 0.34 & 0.044^{+0.047}_{-0.031} & 1.28^{+0.94}_{-2.2} & 2.45 \pm 0.12 & 11.07^{+0.91}_{-0.89} & 0.175^{+0.0054}_{-0.0058} & -29.0 & KC (23) \\
HD 136352 & d & 107.49^{+0.14}_{-0.15} & 5042.1^{+3.1}_{-2.5} & 0.068^{+0.07}_{-0.048} & 2.6^{+1.4}_{-1.5} & 1.53 \pm 0.12 & 10.8 \pm 1.1 & 0.433^{+0.013}_{-0.014} & -23.2 & KC (23) \\
HD 140538 A & 0.01 & 1449.0 \pm 17.0 & 5722^{+24}_{-26} & 0.119^{+0.12}_{-0.084} & 1.32^{+0.56}_{-1.3} & 6.2^{+0.64}_{-0.6} & 105.0^{+12.0}_{-11.0} & 2.473^{+0.062}_{-0.064} & -10.6 & SA (30) \\
HD 141004 & b & 15.5093^{+0.0015}_{-0.0017} & 6719.83^{+0.53}_{-0.55} & 0.139^{+0.1}_{-0.091} & 0.09^{+0.81}_{-0.93} & 3.31 \pm 0.36 & 12.9^{+1.5}_{-1.4} & 0.1225 \pm 0.0024 & -12.4 & KC (22) \\
HD 143761 & b & 39.84336 \pm 0.00038 & 7113.758^{+0.04}_{-0.039} & 0.0385^{+0.0027}_{-0.0028} & -1.55^{+0.066}_{-0.067} & 67.07 \pm 0.18 & 393.0^{+20.0}_{-21.0} & 0.2393^{+0.0061}_{-0.0064} & -99.9 & KC (28) \\
HD 143761 & c & 102.579 \pm 0.041 & 5204.4^{+2.1}_{-2.2} & 0.077^{+0.053}_{-0.049} & -0.06^{+0.62}_{-0.67} & 3.94 \pm 0.18 & 31.5 \pm 2.2 & 0.449^{+0.011}_{-0.012} & -53.3 & KC (28) \\
HD 143761 & d & 267.8^{+1.8}_{-1.6} & 5250^{+24}_{-20} & 0.16^{+0.22}_{-0.11} & -1.0^{+2.5}_{-1.1} & 1.3 \pm 0.2 & 13.5^{+2.3}_{-2.2} & 0.852^{+0.022}_{-0.023} & -4.77 & KC (28) \\
HD 146233 & 0.01 & 2435.0^{+31.0}_{-30.0} & 7441 \pm 110 & 0.233^{+0.068}_{-0.063} & -1.73^{+0.45}_{-0.35} & 3.7^{+0.31}_{-0.29} & 79.0^{+7.0}_{-6.7} & 3.624^{+0.073}_{-0.075} & -21.6 & SA (10) \\
HD 158633 & 0.01 & 366.5^{+1.7}_{-1.6} & 11119 \pm 18 & 0.087^{+0.087}_{-0.06} & 0.0^{+1.1}_{-1.4} & 2.82^{+0.31}_{-0.29} & 27.1^{+3.5}_{-3.3} & 0.934^{+0.03}_{-0.032} & -14.6 & FA  \\
HD 160691 & b & 644.93 \pm 0.27 & 3765.6^{+2.3}_{-2.2} & 0.0505^{+0.0094}_{-0.0093} & 0.41^{+0.17}_{-0.15} & 35.7 \pm 0.2 & 556.0 \pm 21.0 & 1.57^{+0.029}_{-0.03} & -82.5 & KC (4) \\
HD 160691 & c & 4241.0^{+160.0}_{-110.0} & 3237^{+19}_{-24} & 0.039 \pm 0.011 & 1.96^{+0.37}_{-0.38} & 24.6^{+1.6}_{-1.1} & 719.0^{+63.0}_{-48.0} & 5.52^{+0.17}_{-0.15} & -58.7 & KC (4) \\
HD 160691 & d & 9.63923 \pm 0.00082 & 5205.15^{+0.27}_{-0.28} & 0.141^{+0.066}_{-0.069} & -2.65^{+0.54}_{-0.53} & 2.77 \pm 0.19 & 10.49^{+0.83}_{-0.81} & 0.0952 \pm 0.0018 & -25.3 & KC (4) \\
HD 160691 & e & 308.54 \pm 0.22 & 4483.8^{+1.7}_{-1.8} & 0.075 \pm 0.015 & -2.72^{+0.21}_{-0.22} & 12.89 \pm 0.32 & 156.6^{+7.1}_{-7.0} & 0.96 \pm 0.018 & -99.9 & KC (4) \\
HD 165499 & B & 8296.0^{+25.0}_{-24.0} & 6184.4^{+9.2}_{-9.1} & 0.4342 \pm 0.0016 & -2.7193^{+0.0093}_{-0.0096} & 1354.3^{+3.7}_{-3.6} & 44419.0^{+4500.0}_{-4800.0} & 8.6^{+0.43}_{-0.48} & -45.6 & KC-S (27) \\
HD 185144 & 0.01 & 2338.0 \pm 34.0 & 6955^{+46}_{-48} & 0.214^{+0.064}_{-0.061} & 2.37^{+0.31}_{-0.34} & 2.04 \pm 0.13 & 33.7 \pm 2.4 & 3.119^{+0.064}_{-0.065} & -29.1 & SA (30) \\
HD 185144 & 0.02 & 363.34^{+0.69}_{-0.7} & 5365.7^{+6.6}_{-8.7} & 0.502^{+0.069}_{-0.099} & 2.65 \pm 0.17 & 2.01^{+0.2}_{-0.19} & 15.9^{+1.4}_{-1.3} & 0.901^{+0.016}_{-0.017} & -25.3 & FA  \\
HD 185144 & 0.03 & 121.55 \pm 0.22 & 5189.8^{+5.4}_{-5.6} & 0.093^{+0.095}_{-0.064} & -2.7^{+1.3}_{-1.6} & 1.45^{+0.19}_{-0.21} & 9.1^{+1.2}_{-1.4} & 0.4344^{+0.0077}_{-0.008} & -7.54 & FA  \\
HD 189567 & b & 14.2857^{+0.0032}_{-0.0031} & 5477.54^{+0.42}_{-0.34} & 0.091^{+0.082}_{-0.062} & 2.5 \pm 1.1 & 2.58 \pm 0.21 & 9.87^{+0.96}_{-0.93} & 0.1164^{+0.0029}_{-0.0031} & -18.7 & KC (20) \\
HD 189567 & c & 33.571^{+0.057}_{-0.039} & 5187.3 \pm 1.7 & 0.14^{+0.14}_{-0.1} & -0.6^{+2.5}_{-1.5} & 1.6^{+0.23}_{-0.24} & 8.0 \pm 1.2 & 0.2057^{+0.0052}_{-0.0055} & -5.65 & KC (20) \\
HD 190360 & b & 2886.4 \pm 3.9 & 6762.4 \pm 6.9 & 0.3153^{+0.0071}_{-0.007} & 0.25 \pm 0.026 & 22.11 \pm 0.26 & 476.0 \pm 16.0 & 4.009^{+0.064}_{-0.066} & -99.9 & KC (5) \\
HD 190360 & c & 17.11695^{+0.0005}_{-0.00051} & 5198.61 \pm 0.19 & 0.148 \pm 0.024 & -0.83 \pm 0.18 & 5.43 \pm 0.14 & 22.0 \pm 0.9 & 0.1313^{+0.0021}_{-0.0022} & -99.9 & KC (5) \\
HD 190360 & 0.03 & 88.662^{+0.065}_{-0.064} & 5204.5^{+3.7}_{-3.9} & 0.124^{+0.12}_{-0.087} & 0.22^{+0.83}_{-1.0} & 1.4 \pm 0.15 & 10.0 \pm 1.0 & 0.393^{+0.0062}_{-0.0065} & -13.6 & PC  \\
HD 192310 & b & 74.262 \pm 0.032 & 5767.85^{+0.68}_{-0.81} & 0.03^{+0.03}_{-0.02} & -0.2^{+1.7}_{-1.5} & 2.541^{+0.098}_{-0.097} & 13.64^{+0.73}_{-0.71} & 0.3127^{+0.0055}_{-0.0057} & -37.2 & KC (9) \\
HD 192310 & c & 546.5 \pm 3.4 & 5256^{+12}_{-11} & 0.053^{+0.061}_{-0.038} & -2.9^{+1.8}_{-2.1} & 1.38 \pm 0.11 & 14.3 \pm 1.2 & 1.183 \pm 0.022 & -33.7 & KC (9) \\
HD 192310 & 0.03 & 5650.0^{+4000.0}_{-1600.0} & 4165^{+240}_{-380} & 0.3^{+0.13}_{-0.11} & -2.72^{+0.55}_{-0.35} & 2.17^{+0.99}_{-0.64} & 47.0^{+31.0}_{-17.0} & 5.6^{+2.4}_{-1.1} & -17.2 & SA (10) \\
HD 192310 & 0.04 & 43.623^{+0.025}_{-0.024} & 5187.93^{+1.1}_{-0.93} & 0.505^{+0.096}_{-0.11} & 0.44^{+0.26}_{-0.29} & 0.89^{+0.13}_{-0.12} & 3.45 \pm 0.43 & 0.2194^{+0.0039}_{-0.004} & -7.58 & SA-R (10) \\
HD 192310 & 0.05 & 39.44^{+0.05}_{-0.03} & 5195.0^{+1.7}_{-1.8} & 0.18^{+0.12}_{-0.11} & -0.29^{+0.61}_{-0.68} & 1.0 \pm 0.1 & 4.11^{+0.45}_{-0.44} & 0.2051^{+0.0036}_{-0.0038} & -4.94 & SA-R (10) \\
HD 192310 & 0.06 & 24.567^{+0.02}_{-0.018} & 5191.3^{+1.5}_{-1.4} & 0.136^{+0.14}_{-0.095} & 3.0 \pm 1.5 & 0.632^{+0.1}_{-0.099} & 2.3^{+0.38}_{-0.37} & 0.1496^{+0.0026}_{-0.0027} & -3.47 & PC  \\
HD 201091 & 0.01 & 6918.0^{+32.0}_{-48.0} & 11195^{+800}_{-1400} & 0.809^{+0.034}_{-0.11} & -1.78^{+0.25}_{-0.15} & 11.7^{+2.2}_{-2.7} & 127.0^{+17.0}_{-15.0} & 5.56^{+0.19}_{-0.2} & -8.03 & FA  \\
HD 201092 & 0.01 & 49.012 \pm 0.029 & 6650.1^{+1.8}_{-2.0} & 0.141^{+0.14}_{-0.099} & 0.37^{+0.97}_{-1.4} & 1.88^{+0.25}_{-0.24} & 4.99^{+1.0}_{-0.94} & 0.181^{+0.012}_{-0.014} & -7.39 & SA-R (22) \\
HD 207129 & 0.01 & 1393.0^{+12.0}_{-11.0} & 3867^{+61}_{-58} & 0.19 \pm 0.11 & -1.72^{+0.65}_{-0.7} & 3.64^{+0.46}_{-0.44} & 62.7^{+8.7}_{-8.3} & 2.457^{+0.065}_{-0.066} & -7.98 & SA (10) \\
HD 210302 & 0.01 & 115.52^{+0.19}_{-0.27} & 4176 \pm 13 & 0.41^{+0.13}_{-0.21} & -2.01^{+0.71}_{-0.65} & 8.3^{+1.6}_{-1.4} & 63.0^{+10.0}_{-9.9} & 0.486^{+0.016}_{-0.018} & -3.33 & SRC  \\
HD 212330 A & B & 14034.0^{+1400.0}_{-1300.0} & 11225^{+760}_{-880} & 0.1^{+0.02}_{-0.023} & -2.83^{+0.13}_{-0.12} & 3993.0^{+2000.0}_{-1000.0} & 256861.0^{+210000.0}_{-88000.0} & 15.0^{+2.1}_{-1.6} & -74.2 & KC-S (27) \\
HD 217987 & b & 9.26177^{+0.00055}_{-0.00053} & 5197.14^{+0.25}_{-0.29} & 0.083^{+0.085}_{-0.058} & 0.1^{+1.5}_{-1.3} & 2.81^{+0.26}_{-0.27} & 6.9^{+2.1}_{-2.2} & 0.0751^{+0.0095}_{-0.013} & -7.64 & KC (19) \\
HD 217987 & c & 21.7952^{+0.0025}_{-0.0024} & 6177.42^{+0.61}_{-0.56} & 0.265^{+0.076}_{-0.077} & -0.04^{+0.4}_{-0.44} & 3.26^{+0.31}_{-0.32} & 10.2^{+3.0}_{-3.2} & 0.133^{+0.017}_{-0.022} & -4.22 & KC (19) \\
HD 217987 & 0.03 & 39.223^{+0.016}_{-0.015} & 5190.8 \pm 1.1 & 0.29^{+0.14}_{-0.15} & 2.02^{+0.73}_{-0.49} & 2.28^{+0.34}_{-0.32} & 8.5^{+2.7}_{-2.8} & 0.197^{+0.025}_{-0.033} & -5.62 & SRC  \\
HD 219134 & b & 3.092926^{+6.8e-05}_{-6.7e-05} & 5199.71^{+0.071}_{-0.074} & 0.121^{+0.084}_{-0.077} & 0.88^{+0.62}_{-0.64} & 2.12 \pm 0.16 & 3.73^{+0.34}_{-0.33} & 0.03671^{+0.00086}_{-0.00091} & -12.8 & KC (13) \\
HD 219134 & c & 6.76379^{+0.00059}_{-0.00057} & 5200.97^{+0.32}_{-0.37} & 0.18^{+0.13}_{-0.12} & 0.14^{+0.85}_{-0.64} & 1.39^{+0.18}_{-0.17} & 3.12^{+0.42}_{-0.4} & 0.0618 \pm 0.0015 & -7.63 & KC (13) \\
HD 219134 & d & 46.743^{+0.01}_{-0.0098} & 5207.93^{+0.7}_{-0.85} & 0.048^{+0.044}_{-0.033} & -0.4^{+1.2}_{-1.0} & 3.53 \pm 0.17 & 15.5^{+1.1}_{-1.0} & 0.2244^{+0.0053}_{-0.0055} & -38.4 & KC (13) \\
HD 219134 & f & 22.7931^{+0.0049}_{-0.0052} & 5210.72^{+0.66}_{-0.7} & 0.063^{+0.069}_{-0.045} & 0.0^{+2.1}_{-2.0} & 1.87 \pm 0.16 & 6.43^{+0.66}_{-0.64} & 0.139^{+0.0033}_{-0.0034} & -12.8 & KC (13) \\
HD 219134 & h & 2090.0 \pm 14.0 & 6803^{+22}_{-21} & 0.05 \pm 0.03 & 2.6^{+0.67}_{-0.61} & 5.7 \pm 0.2 & 88.0^{+5.4}_{-5.3} & 2.828^{+0.068}_{-0.071} & -54.3 & KC (13) \\
HD 219134 & 0.04 & 192.32^{+0.45}_{-0.39} & 5167.8^{+6.5}_{-6.1} & 0.07^{+0.08}_{-0.049} & 2.9^{+1.8}_{-1.5} & 2.03 \pm 0.17 & 14.2 \pm 1.4 & 0.576 \pm 0.014 & -10.6 & PC  \\
HD 219134 & 0.07 & 19241.3 & - & - & - & - & - & - & -4.08 & LPS  \\
HD 219134 & 0.08 & 43.475^{+0.024}_{-0.026} & 5193.1^{+3.2}_{-2.6} & 0.37^{+0.15}_{-0.18} & -0.15^{+0.48}_{-0.4} & 1.17^{+0.21}_{-0.19} & 4.61^{+0.74}_{-0.72} & 0.2138^{+0.005}_{-0.0053} & -3.15 & SA-R (12) \\
HD 219623 & 0.01 & 48.481^{+0.046}_{-0.038} & 6843.6^{+2.1}_{-2.6} & 0.21^{+0.14}_{-0.13} & -1.12^{+0.78}_{-0.65} & 9.4 \pm 1.3 & 49.3^{+7.5}_{-7.3} & 0.255^{+0.0062}_{-0.0065} & -3.69 & PC  \\
\enddata
\tablecomments{The full table is available in machine-readable form.}
\tablenotetext{^\dagger}{FA: False Alarm; KC: Known Companion (“-S” indicates stellar); PC: Planet Candidate; SA: Stellar Activity (“-R” indicates rotation); LPS: Long Period Signal; SRC: Source Requiring Confirmation.}
\tablerefs{
(1) \citet{1995ApJ...438..269B};
(2) \citet{2001ApJ...555..410B};
(3) \citet{2006Natur.441..305L};
(4) \citet{2007AA...462..769P};
(5) \citet{2009ApJ...693.1084W};
(6) \citet{2010ApJ...708.1366V};
(7) \citet{2010MNRAS.403..731G};
(8) \citet{2011AA...525A..78C};
(9) \citet{2011AA...534A..58P};
(10) \citet{2011arXiv1107.5325L};
(11) \citet{2013AA...551A..90M};
(12) \citet{2015AA...584A..72M};
(13) \citet{2015ApJ...814...12V};
(14) \citet{2015MNRAS.446.1493B};
(15) \citet{2018AA...619A...1B};
(16) \citet{2019ApJ...886..132G};
(17) \citet{2019MNRAS.484.5859W};
(18) \citet{2020AJ....159..235L};
(19) \citet{2020Sci...368.1477J};
(20) \citet{2021AA...654A.104U};
(21) \citet{2021AJ....162..181L};
(22) \citet{2021ApJS..255....8R};
(23) \citet{2021NatAs...5..775D};
(24) \citet{2022AJ....163..218H};
(25) \citet{2022AJ....163..223H};
(26) \citet{2023AA...671A..10S};
(27) \citet{2023AA...674A.114B};
(28) \citet{2023AJ....166...46B};
(29) \citet{2024AJ....167..243B};
(30) \citet{2024ApJS..274...35I};
}
\end{deluxetable*}
\end{longrotatetable}

\clearpage
\startlongtable
\begin{deluxetable*}{lCC}
\tablecolumns{3}
\tablefontsize{\scriptsize}
\tablecaption{Trends identified by \texttt{RVSearch}}
\label{tab:rvsearch_trends}
\tablehead{
  \colhead{HD name} & 
  \colhead{$\dot{\gamma}$ (m\,s$^{-1}$\,d$^{-1}$)} & 
  \colhead{$\ddot{\gamma}$ (m\,s$^{-1}$\,d$^{-2}$)}
}
\startdata
HD 2151 & 0.00076 \pm 0.00022 & - \\
HD 4614 A & 0.01689 \pm 0.00033 & - \\
HD 16895 A & -0.0055^{+0.0009}_{-0.00092} & - \\
HD 19373 & -0.00073^{+0.00017}_{-0.00016} & - \\
HD 20010 A & -0.0303 \pm 0.0015 & - \\
HD 20630 & -0.0057 \pm 0.0016 & - \\
HD 20766 & -0.00244^{+0.00066}_{-0.00067} & - \\
HD 20807 & -0.00057^{+0.00019}_{-0.0002} & - \\
HD 26965 A & 0.00035 \pm 0.00011 & - \\
HD 30652 & 0.0063 \pm 0.0051 & -1.18e-05 \pm 3.1e-06 \\
HD 32147 & 0.00021^{+0.00011}_{-0.0001} & - \\
HD 32923 & 0.00495^{+0.00028}_{-0.00029} & - \\
HD 39091 & -8e-05 \pm 0.00021 & - \\
HD 46588 A & 0.0157^{+0.0064}_{-0.0067} & - \\
HD 65907 A & -0.00094^{+9.1e-05}_{-9.3e-05} & - \\
HD 76151 & -0.00144^{+0.00082}_{-0.00086} & - \\
HD 90839 & -0.0001 \pm 0.0014 & 8.3e-07 \pm 2.2e-07 \\
HD 100623 A & 0.0051 \pm 0.0002 & - \\
HD 101501 & -0.00161^{+0.00057}_{-0.00058} & -6.6e-07 \pm 1.2e-07 \\
HD 102870 & -0.00129^{+0.00029}_{-0.0003} & - \\
HD 103095 & 0.0271^{+0.0024}_{-0.0027} & - \\
HD 114613 & -0.00177^{+0.00028}_{-0.0002} & - \\
HD 115404 A & 0.01474^{+0.00089}_{-0.0009} & - \\
HD 122064 & -0.0008 \pm 0.00016 & - \\
HD 128620 & 0.3513 \pm 0.0021 & 1.193e-05^{+3.7e-07}_{-3.8e-07} \\
HD 128621 & -0.502^{+0.023}_{-0.034} & -2.44e-05^{+5.4e-06}_{-5.6e-06} \\
HD 131156 A & 0.067 \pm 0.002 & 2.2e-06 \pm 3e-07 \\
HD 131977 & -0.01182 \pm 0.00058 & - \\
HD 136352 & -0.00023 \pm 0.00011 & - \\
HD 140538 A & -0.00519^{+0.0003}_{-0.00031} & -1.03e-06 \pm 2.1e-07 \\
HD 140901 A & 0.0029 \pm 0.0008 & - \\
HD 142373 & -0.00025 \pm 0.00053 & -1.11e-06^{+2.7e-07}_{-2.6e-07} \\
HD 146233 & -0.00169 \pm 0.00019 & - \\
HD 147513 & 0.0056 \pm 0.0037 & 3.3e-06 \pm 5e-07 \\
HD 156274 A & 0.025^{+0.00072}_{-0.00069} & - \\
HD 160691 & -0.00054 \pm 0.00013 & -9.8e-07^{+5.1e-07}_{-7e-07} \\
HD 189567 & 0.00021^{+0.00022}_{-0.00023} & 7.4e-07^{+1.4e-07}_{-1.5e-07} \\
HD 190248 & -0.000515 \pm 7.6e-05 & - \\
HD 190360 & -0.00027^{+0.00014}_{-0.00013} & - \\
HD 191408 A & 0.0082^{+0.00024}_{-0.00023} & - \\
HD 192310 & 0.0001^{+0.00014}_{-0.00013} & -2.8e-07^{+2.4e-07}_{-1.9e-07} \\
HD 201091 & -0.0061^{+0.00043}_{-0.00052} & - \\
HD 201092 & 0.01298^{+0.00039}_{-0.00038} & -3.91e-07 \pm 5.9e-08 \\
HD 207129 & -0.00049 \pm 0.00034 & - \\
HD 209100 & 0.00569 \pm 0.00026 & -8.2e-07^{+5.4e-08}_{-5.5e-08} \\
HD 212330 A & 0.07^{+0.2}_{-0.28} & 0.000145^{+0.00011}_{-5.3e-05} \\
HD 219134 & 0.0078^{+0.0047}_{-0.004} & -5.6e-07^{+3.1e-07}_{-3.3e-07} \\
HD 222368 & 0.00067^{+0.00076}_{-0.00075} & 6e-07 \pm 1.8e-07 \\
\enddata
\tablecomments{This table is available in machine-readable form.}
\end{deluxetable*}

\clearpage
\begin{longrotatetable}
\begin{deluxetable*}{lcccCCCCcp{7cm}}
\tablecolumns{10}
\tablefontsize{\scriptsize}
\tablecaption{Previously reported planets not detected by \texttt{RVSearch}}
\label{tab:undetected_planet_claims}
\tablehead{
  \colhead{HD name} & 
  \colhead{Pl.} & 
  \colhead{Det.\ meth.} & 
  \colhead{Disc.\ yr.} & 
  \colhead{$P$ (d)} & 
  \colhead{$e$} & 
  \colhead{$M_{\rm p} \sin i$ (M$_\oplus$)} & 
  \colhead{$a$ (AU)} & 
  \colhead{Ref.} & 
  \colhead{Notes}
}
\startdata
HD 10700 ($\tau$ Cet) & e & RV & 2017 & 162.87 & 0.18 & 3.93 & 0.538 & 3 & Disputed planet candidate. \\
 & f  &  RV  &  2017  &  636.13  &  0.16  &  3.93  &  1.334  &  3  &  Disputed planet candidate. \\
 & g  &  RV  &  2017  &  20.0  &  0.06  &  1.75  &  0.133  &  3  &  Disputed planet candidate. \\
 & h  &  RV  &  2017  &  49.41  &  0.23  &  1.83  &  0.243  &  3  &  Disputed planet candidate. \\
HD 20794 (82 Eri) & e & RV & 2017 & 147.02 & 0.29 & 4.77 & 0.509 & 2 & Disputed planet candidate. \\
 & f  &  RV  &  2025  &  647.6  &  0.45  &  5.82  &  1.3541  &  11  &  RV precision limited by possible unmodeled instrumental drift in the ESPRESSO data. \\
HD 33564 & b & RV & 2005 & 388.0 & 0.34 & 2892.1 & 1.1 & 5 & Original ELODIE data used for discovery are not public. \\
HD 86728 A (20 LMi A) & b & RV & 2025 & 31.1515 & 0.067 & 9.43 & 0.1916 & 7 & Signal was detected but did not meet the FAP=0.01 significance cutoff. \\
HD 95128 (47 UMa) & d & RV & 2009 & 14002.0 & 0.16 & 521.22 & 11.6 & 6 & Long-period signal consistent with this planet's period was detected, but the full orbit could not be sampled. \\
HD 102365 & b & RV & 2010 & 122.1 & 0.34 & 16.0 & 0.46 & 13 & Signal only appears in the UCLES data. \\
HD 115404 A & b & RV, Astr & 2022 & 10.49488 & 0.232 & 30.82936 & 0.088 & 4 & Disputed; original study does not detail the analysis of this system. \\
 & c  &  RV, Astr  &  2022  &  15319.23  &  0.211  &  3279.671  &  11.364  &  4  &  Disputed; original study does not detail the analysis of this system. \\
HD 140901 A & b & RV, Astr & 2022 & 9.02378 & 0.472 & 15.57359 & 0.085 & 4 & Disputed planet candidate. \\
 & c  &  RV, Astr  &  2022  &  14386.0  &  0.77  &  572.0911  &  11.8  &  12  &  No significant signals identified using RV alone without astrometry. \\
HD 143761 ($\rho$ CrB) & e & RV & 2023 & 12.949 & 0.126 & 3.79 & 0.1061 & 1 & Signal was detected but did not meet the FAP=0.01 significance cutoff. \\
HD 147513 & b & RV & 2003 & 528.4 & 0.26 & 385.0 & 1.32 & 10 & Signal does not meet the FAP=0.01 significance cutoff when HARPS data are included with the original CORALIE data. \\
HD 206860 (HN Peg) & b & Im & 2006 & - & - & 6991.57 & 773.0 & 8 & Directly imaged planet; RVs are not sensitive in this regime. \\
HD 209100 (eps Ind) & b & RV, Astr, Im & 2019 & - & 0.4 & 2005.497 & 28.4 & 9 & Signal appears as a long-term trend in the RV data without constraints from astrometry or imaging. \\
HD 219134 & g & RV & 2015 & 94.2 & 0.0 & 10.80622 & 0.3753 & 14 & Disputed planet candidate. \\
\enddata
\tablecomments{RV: Radial Velocity, Astr: Astrometry, Im: Imaging}
\tablerefs{ (1) \citet{2023AJ....166...46B}; (2) \citet{2017AA...605A.103F}; (3) \citet{2017AJ....154..135F}; (4) \citet{2022ApJS..262...21F}; (5) \citet{2005AA...444L..21G}; (6) \citet{2010MNRAS.403..731G}; (7) \citet{2025AJ....169....1G}; (8) \citet{2007ApJ...654..570L}; (9) \citet{2024Natur.633..789M}; (10) \citet{2004AA...415..391M}; (11) \citet{2025AA...693A.297N}; (12) \citet{2023AA...678A.107P}; (13) \citet{2011ApJ...727..103T}; (14) \citet{2015ApJ...814...12V} }
\end{deluxetable*}
\end{longrotatetable}

\clearpage
\begin{longrotatetable}
\begin{deluxetable*}{lC|CCLL|CCLL|CCLL}
\tablecolumns{14}
\tablecaption{RV sensitivity limits in the conservative HZ}
\label{tab:sensitivity_limits}
\tablehead{
  \colhead{} & 
  \colhead{} & 
  \multicolumn{4}{c}{IHZ (inner edge of the HZ)} & 
  \multicolumn{4}{c}{\tablenotemark{$^\dagger$}MHZ (middle of the HZ)} & 
  \multicolumn{4}{c}{OHZ (outer edge of the HZ)} \\
  \cline{3-14}
  \colhead{HD name} & 
  \colhead{$T_{\rm eff}$} & 
  \colhead{$a_{\rm IHZ}$} & 
  \colhead{$P_{\rm IHZ}$} & 
  \colhead{$M_{\rm p}\sin i$} & 
  \colhead{$K_{\rm RV}$} & 
  \colhead{$a_{\rm MHZ}$} & 
  \colhead{$P_{\rm MHZ}$} & 
  \colhead{$M_{\rm p}\sin i$} & 
  \colhead{$K_{\rm RV}$} & 
  \colhead{$a_{\rm OHZ}$} & 
  \colhead{$P_{\rm OHZ}$} & 
  \colhead{$M_{\rm p}\sin i$} & 
  \colhead{$K_{\rm RV}$} \\
  \colhead{} & 
  \colhead{(K)} & 
  \colhead{(au)} & 
  \colhead{(yr)} & 
  \colhead{($\rm M_\oplus$)} & 
  \colhead{($\rm m\,s^{-1}$)} & 
  \colhead{(au)} & 
  \colhead{(yr)} & 
  \colhead{($\rm M_\oplus$)} & 
  \colhead{($\rm m\,s^{-1}$)} & 
  \colhead{(au)} & 
  \colhead{(yr)} & 
  \colhead{($\rm M_\oplus$)} & 
  \colhead{($\rm m\,s^{-1}$)}
}
\startdata
HD 166 & 5491 & 0.81 & 0.75 & 246.7~[414.9] & 24.1~[39.3] & 0.99 & 1.01 & 274.4~[470.5] & 24.3~[40.1] & 1.39 & 1.70 & 324.8~[563.7] & 24.2~[41.0] \\
HD 1581 & 5932 & 1.11 & 1.11 & 10.7~[22.5] & 0.8~[1.7] & 1.35 & 1.49 & 11.9~[24.0] & 0.8~[1.7] & 1.87 & 2.43 & 13.5~[26.2] & 0.8~[1.7] \\
HD 2151 & 5806 & 1.85 & 2.42 & 59.0~[110.1] & 3.5~[6.0] & 2.26 & 3.26 & 67.5~[138.3] & 3.7~[6.6] & 3.14 & 5.37 & 91.2~[226.3] & 4.3~[9.1] \\
HD 3651 A & 5203 & 0.74 & 0.69 & 15.0~[31.6] & 1.7~[3.2] & 0.91 & 0.94 & 17.2~[34.6] & 1.7~[3.2] & 1.29 & 1.59 & 20.8~[39.4] & 1.7~[3.2] \\
HD 4391 & 5887 & 0.95 & 0.94 & 315.4~[556.7] & 24.5~[41.3] & 1.16 & 1.26 & 352.1~[620.8] & 24.9~[42.2] & 1.61 & 2.06 & 431.6~[857.0] & 26.0~[45.2] \\
HD 4614 A & 5907 & 1.11 & 1.09 & 25.8~[69.3] & 2.1~[4.8] & 1.35 & 1.46 & 30.7~[93.2] & 2.3~[5.7] & 1.87 & 2.39 & 41.5~[150.8] & 2.6~[8.2] \\
HD 4628 & 5007 & 0.56 & 0.48 & 11.4~[22.4] & 1.5~[2.7] & 0.69 & 0.65 & 13.5~[27.3] & 1.6~[2.9] & 0.99 & 1.11 & 18.4~[36.1] & 1.8~[3.3] \\
HD 7570 & 6110 & 1.39 & 1.53 & 90.7~[166.3] & 6.2~[10.2] & 1.68 & 2.05 & 102.7~[193.6] & 6.4~[10.3] & 2.33 & 3.32 & 128.3~[247.0] & 6.8~[11.0] \\
HD 9826 A & 6154 & 1.79 & 2.21 & 73.3~[185.5] & 4.0~[11.1] & 2.17 & 2.95 & 79.8~[166.5] & 4.0~[8.7] & 3.00 & 4.78 & 91.8~[186.3] & 4.0~[7.7] \\
HD 10476 & 5204 & 0.68 & 0.61 & 20.9~[43.0] & 2.5~[4.7] & 0.84 & 0.83 & 23.5~[48.2] & 2.5~[4.8] & 1.20 & 1.42 & 28.4~[56.9] & 2.6~[4.8] \\
HD 10647 & 6155 & 1.22 & 1.26 & 103.5~[222.5] & 7.7~[16.2] & 1.48 & 1.68 & 116.9~[246.6] & 7.9~[17.2] & 2.04 & 2.73 & 146.5~[321.0] & 8.4~[18.6] \\
HD 10700 & 5356 & 0.72 & 0.63 & 4.4~[9.5] & 0.5~[1.0] & 0.88 & 0.85 & 5.1~[11.0] & 0.5~[1.1] & 1.25 & 1.43 & 6.5~[13.9] & 0.6~[1.1] \\
HD 10780 & 5358 & 0.73 & 0.65 & 34.9~[61.8] & 4.1~[7.0] & 0.89 & 0.88 & 40.0~[69.4] & 4.2~[7.2] & 1.26 & 1.49 & 50.3~[89.2] & 4.4~[7.5] \\
HD 14412 & 5401 & 0.67 & 0.57 & 13.5~[28.8] & 1.6~[3.1] & 0.82 & 0.77 & 15.2~[32.5] & 1.6~[3.2] & 1.16 & 1.30 & 18.2~[37.8] & 1.6~[3.2] \\
HD 16895 A & 6263 & 1.46 & 1.60 & 434.4~[796.7] & 26.5~[45.9] & 1.77 & 2.14 & 485.3~[872.4] & 27.0~[45.6] & 2.43 & 3.45 & 579.9~[1038.6] & 27.9~[45.8] \\
HD 17051 & 6157 & 1.29 & 1.37 & 214.9~[512.3] & 14.4~[32.4] & 1.57 & 1.83 & 242.5~[565.2] & 14.8~[32.6] & 2.16 & 2.97 & 300.6~[660.1] & 15.8~[33.0] \\
HD 17925 & 5199 & 0.64 & 0.57 & 730.3~[1334.7] & 89.6~[150.2] & 0.79 & 0.78 & 814.6~[1454.6] & 91.3~[152.8] & 1.12 & 1.32 & 973.3~[1815.6] & 94.5~[162.2] \\
HD 19373 & 5952 & 1.47 & 1.72 & 41.8~[81.6] & 2.9~[5.3] & 1.79 & 2.31 & 46.0~[89.0] & 2.9~[5.3] & 2.49 & 3.77 & 55.2~[106.7] & 2.9~[5.5] \\
HD 20010 A & 6195 & 2.01 & 2.56 & 157.5~[452.2] & 9.6~[24.2] & 2.44 & 3.42 & 199.0~[604.3] & 10.9~[28.7] & 3.36 & 5.52 & 333.2~[1122.3] & 15.4~[46.9] \\
HD 20630 & 5709 & 0.92 & 0.89 & 512.0~[921.5] & 45.5~[79.0] & 1.12 & 1.20 & 559.9~[1040.5] & 45.4~[79.7] & 1.57 & 1.99 & 666.2~[1269.2] & 45.6~[80.9] \\
HD 20766 & 5710 & 0.89 & 0.83 & 132.3~[247.5] & 12.8~[22.3] & 1.08 & 1.12 & 149.4~[279.3] & 13.0~[22.9] & 1.51 & 1.85 & 187.5~[349.0] & 13.7~[24.3] \\
HD 20794 & 5432 & 0.81 & 0.75 & 6.1~[13.5] & 0.6~[1.3] & 1.00 & 1.01 & 7.2~[16.0] & 0.7~[1.4] & 1.41 & 1.70 & 9.1~[20.9] & 0.7~[1.5] \\
HD 20807 & 5847 & 1.00 & 0.96 & 21.5~[42.4] & 1.9~[3.5] & 1.22 & 1.30 & 24.5~[50.0] & 2.0~[3.7] & 1.69 & 2.13 & 30.6~[64.8] & 2.2~[4.1] \\
HD 22049 & 5098 & 0.59 & 0.52 & 26.3~[49.0] & 3.7~[6.1] & 0.73 & 0.70 & 30.1~[58.9] & 3.8~[6.5] & 1.04 & 1.20 & 39.3~[92.5] & 4.2~[8.2] \\
HD 22484 & 5996 & 1.72 & 2.12 & 129.7~[282.5] & 8.3~[15.6] & 2.10 & 2.84 & 154.3~[372.3] & 9.0~[18.4] & 2.90 & 4.64 & 233.9~[\infty] & 11.4~[\infty] \\
HD 23249 & 5045 & 1.75 & 2.49 & 27.9~[64.0] & 1.8~[3.9] & 2.16 & 3.39 & 32.4~[74.2] & 1.8~[4.0] & 3.09 & 5.81 & 41.6~[90.4] & 1.9~[4.1] \\
HD 25457 & 6268 & 1.39 & 1.48 & 1496.7~[2577.5] & 104.5~[182.2] & 1.68 & 1.98 & 1694.6~[2989.3] & 106.8~[184.6] & 2.31 & 3.19 & 2070.4~[3830.5] & 111.7~[190.8] \\
HD 25998 & 6381 & 1.47 & 1.64 & 1802.5~[3357.2] & 83.2~[143.2] & 1.78 & 2.19 & 1998.8~[3661.4] & 84.0~[143.5] & 2.44 & 3.51 & 2373.2~[4392.6] & 87.1~[146.0] \\
HD 26965 A & 5133 & 0.65 & 0.57 & 12.7~[25.2] & 1.5~[2.8] & 0.80 & 0.77 & 14.1~[27.8] & 1.5~[2.9] & 1.14 & 1.32 & 16.2~[32.5] & 1.5~[2.9] \\
HD 30495 & 5833 & 0.97 & 0.94 & 272.5~[535.8] & 25.0~[44.1] & 1.19 & 1.27 & 304.4~[601.1] & 25.2~[44.4] & 1.65 & 2.08 & 368.5~[751.1] & 25.9~[45.6] \\
HD 30652 & 6443 & 1.59 & 1.80 & 785.1~[1625.5] & 51.7~[98.3] & 1.93 & 2.39 & 875.3~[1856.5] & 53.4~[101.6] & 2.64 & 3.83 & 1150.4~[2524.2] & 59.2~[114.8] \\
HD 32147 & 4810 & 0.56 & 0.48 & 7.5~[16.4] & 1.2~[2.3] & 0.68 & 0.65 & 8.4~[18.8] & 1.2~[2.4] & 0.99 & 1.14 & 10.3~[22.5] & 1.2~[2.5] \\
HD 32923 & 5691 & 1.54 & 1.88 & 34.2~[68.4] & 2.4~[4.4] & 1.88 & 2.54 & 37.0~[77.0] & 2.3~[4.4] & 2.64 & 4.20 & 43.7~[94.7] & 2.4~[4.8] \\
HD 34411 & 5854 & 1.30 & 1.43 & 21.1~[43.9] & 1.6~[3.2] & 1.59 & 1.92 & 23.7~[51.1] & 1.6~[3.4] & 2.21 & 3.16 & 29.0~[67.0] & 1.7~[3.6] \\
HD 37394 & 5226 & 0.70 & 0.63 & 214.5~[385.7] & 25.3~[41.8] & 0.86 & 0.85 & 235.6~[437.3] & 25.3~[42.0] & 1.22 & 1.44 & 285.3~[543.1] & 25.4~[42.8] \\
HD 38392 & 4950 & 0.54 & 0.44 & 210.3~[413.3] & 39.5~[69.2] & 0.67 & 0.61 & 238.8~[477.8] & 40.5~[72.1] & 0.96 & 1.04 & 304.1~[569.1] & 42.7~[75.7] \\
HD 38858 & 5731 & 0.90 & 0.85 & 28.3~[67.8] & 2.8~[6.1] & 1.10 & 1.15 & 32.1~[77.0] & 2.8~[6.3] & 1.54 & 1.90 & 39.6~[94.2] & 3.0~[6.6] \\
HD 39091 & 5982 & 1.22 & 1.30 & 32.0~[118.3] & 2.3~[8.5] & 1.48 & 1.74 & 35.7~[129.9] & 2.4~[8.7] & 2.06 & 2.84 & 42.2~[141.5] & 2.4~[8.3] \\
HD 43042 & 6539 & 1.65 & 1.87 & 356.0~[746.7] & 21.4~[43.6] & 2.00 & 2.49 & 398.0~[823.9] & 22.1~[43.4] & 2.72 & 3.96 & 490.3~[1066.1] & 23.8~[46.0] \\
HD 43834 A & 5594 & 0.93 & 0.92 & 49.3~[85.2] & 4.4~[7.4] & 1.14 & 1.24 & 55.5~[96.1] & 4.6~[7.6] & 1.60 & 2.06 & 68.3~[141.8] & 5.0~[8.9] \\
HD 46588 A & 6204 & 1.32 & 1.39 & 77.4~[160.0] & 5.2~[8.9] & 1.60 & 1.86 & 91.4~[214.2] & 5.6~[11.2] & 2.20 & 3.01 & 131.2~[406.9] & 6.7~[17.3] \\
HD 48682 & 6066 & 1.33 & 1.43 & 41.7~[89.8] & 2.8~[5.4] & 1.61 & 1.92 & 46.5~[101.9] & 2.9~[5.5] & 2.23 & 3.12 & 56.6~[122.5] & 2.9~[5.7] \\
HD 50281 & 4767 & 0.48 & 0.38 & 42.2~[79.9] & 7.1~[11.2] & 0.60 & 0.52 & 48.1~[91.9] & 7.2~[12.0] & 0.86 & 0.90 & 59.3~[113.6] & 7.2~[13.0] \\
HD 50692 & 5924 & 1.12 & 1.14 & 40.1~[73.9] & 3.1~[5.7] & 1.37 & 1.54 & 43.9~[80.8] & 3.1~[5.6] & 1.90 & 2.51 & 52.0~[95.6] & 3.1~[5.5] \\
HD 53705 & 5790 & 1.21 & 1.31 & 60.4~[108.7] & 4.5~[7.7] & 1.48 & 1.76 & 67.4~[122.7] & 4.6~[7.7] & 2.06 & 2.90 & 84.8~[171.9] & 5.1~[8.6] \\
HD 55575 & 5902 & 1.19 & 1.22 & 34.7~[65.4] & 2.8~[5.1] & 1.45 & 1.64 & 38.8~[72.9] & 2.9~[5.2] & 2.02 & 2.69 & 46.7~[89.3] & 2.9~[5.3] \\
HD 58855 & 6349 & 1.52 & 1.74 & 568.9~[1245.8] & 38.0~[75.0] & 1.84 & 2.32 & 716.2~[1749.5] & 43.2~[92.3] & 2.52 & 3.72 & 1101.2~[5015.1] & 57.0~[219.2] \\
HD 65907 A & 5997 & 1.12 & 1.12 & 13.9~[31.5] & 1.0~[2.1] & 1.36 & 1.50 & 16.2~[34.9] & 1.0~[2.2] & 1.88 & 2.45 & 20.3~[39.5] & 1.1~[2.2] \\
HD 69830 & 5423 & 0.78 & 0.72 & 13.2~[28.8] & 1.3~[2.6] & 0.96 & 0.98 & 14.6~[32.6] & 1.3~[2.7] & 1.36 & 1.64 & 17.3~[37.3] & 1.3~[2.7] \\
HD 69897 & 6269 & 1.52 & 1.67 & 235.5~[450.6] & 15.1~[26.2] & 1.84 & 2.23 & 261.3~[503.4] & 15.3~[26.4] & 2.53 & 3.59 & 323.9~[613.4] & 16.1~[27.3] \\
HD 72673 & 5261 & 0.64 & 0.56 & 10.6~[20.3] & 1.3~[2.4] & 0.79 & 0.76 & 11.9~[23.0] & 1.3~[2.4] & 1.12 & 1.29 & 14.2~[27.8] & 1.4~[2.5] \\
HD 72905 & 5893 & 0.97 & 0.93 & 902.7~[1674.9] & 77.4~[131.1] & 1.19 & 1.24 & 996.4~[1852.3] & 77.4~[131.6] & 1.65 & 2.04 & 1162.2~[2164.4] & 76.7~[131.5] \\
HD 75732 A & 5292 & 0.81 & 0.74 & 62.1~[112.7] & 6.6~[10.5] & 0.99 & 1.01 & 70.5~[128.0] & 6.9~[10.6] & 1.40 & 1.71 & 85.5~[159.1] & 7.2~[11.6] \\
HD 76151 & 5780 & 0.98 & 0.96 & 84.1~[178.2] & 7.4~[14.9] & 1.19 & 1.29 & 98.2~[226.6] & 7.8~[16.9] & 1.66 & 2.13 & 133.2~[363.2] & 9.0~[22.2] \\
HD 78366 & 5992 & 1.11 & 1.12 & 280.6~[529.2] & 21.6~[35.4] & 1.35 & 1.51 & 318.1~[595.3] & 22.1~[36.7] & 1.87 & 2.46 & 397.8~[754.2] & 23.5~[40.9] \\
HD 84117 & 6163 & 1.37 & 1.51 & 81.7~[143.7] & 5.6~[9.5] & 1.67 & 2.02 & 89.3~[156.4] & 5.7~[9.6] & 2.30 & 3.27 & 104.6~[186.1] & 5.7~[9.8] \\
HD 84737 & 5893 & 1.65 & 2.04 & 33.3~[59.2] & 2.1~[3.4] & 2.01 & 2.75 & 37.7~[65.4] & 2.1~[3.5] & 2.80 & 4.50 & 47.0~[84.4] & 2.2~[3.9] \\
HD 86728 A & 5743 & 1.17 & 1.26 & 32.0~[62.6] & 2.7~[4.7] & 1.42 & 1.70 & 36.3~[72.9] & 2.8~[5.0] & 1.99 & 2.80 & 45.1~[94.3] & 2.9~[5.5] \\
HD 88230 & 4097 & 0.34 & 0.25 & 49.1~[90.0] & 9.4~[14.7] & 0.42 & 0.34 & 54.5~[98.1] & 9.4~[15.0] & 0.62 & 0.62 & 65.8~[121.6] & 9.5~[16.1] \\
HD 90839 & 6164 & 1.24 & 1.27 & 181.0~[348.6] & 13.2~[24.0] & 1.50 & 1.70 & 208.3~[401.9] & 13.8~[24.9] & 2.07 & 2.75 & 277.4~[581.3] & 15.8~[29.2] \\
HD 95128 & 5880 & 1.24 & 1.34 & 34.9~[269.6] & 2.7~[22.4] & 1.51 & 1.80 & 38.2~[263.9] & 2.7~[21.8] & 2.10 & 2.95 & 45.1~[165.6] & 2.8~[9.2] \\
HD 95735 & 3601 & 0.15 & 0.09 & 2.3~[4.8] & 0.9~[1.6] & 0.19 & 0.12 & 2.6~[5.6] & 0.9~[1.7] & 0.28 & 0.23 & 3.6~[7.6] & 1.0~[1.9] \\
HD 100623 A & 5196 & 0.62 & 0.52 & 20.6~[38.1] & 2.5~[4.3] & 0.76 & 0.70 & 23.3~[42.2] & 2.5~[4.2] & 1.08 & 1.20 & 27.6~[49.6] & 2.6~[4.2] \\
HD 101501 & 5491 & 0.78 & 0.72 & 62.4~[115.7] & 6.6~[10.7] & 0.96 & 0.97 & 71.2~[133.0] & 6.8~[11.0] & 1.35 & 1.62 & 88.0~[163.1] & 7.1~[11.6] \\
HD 102365 & 5618 & 0.92 & 0.87 & 17.1~[34.0] & 1.6~[2.9] & 1.12 & 1.18 & 18.8~[37.4] & 1.6~[3.0] & 1.57 & 1.95 & 22.2~[42.7] & 1.6~[3.0] \\
HD 102870 & 6123 & 1.85 & 2.36 & 115.8~[276.8] & 6.2~[14.4] & 2.25 & 3.16 & 131.1~[337.2] & 6.3~[15.6] & 3.10 & 5.12 & 155.4~[455.7] & 6.4~[18.0] \\
HD 103095 & 5057 & 0.47 & 0.35 & 137.2~[291.2] & 23.4~[44.1] & 0.58 & 0.48 & 154.1~[347.6] & 23.8~[46.7] & 0.83 & 0.82 & 191.5~[443.6] & 24.6~[49.5] \\
HD 109358 & 5878 & 1.06 & 1.05 & 47.0~[89.9] & 3.9~[6.7] & 1.29 & 1.41 & 54.1~[102.0] & 4.0~[7.1] & 1.80 & 2.32 & 67.2~[132.8] & 4.3~[7.8] \\
HD 110897 & 5889 & 1.03 & 0.98 & 33.9~[62.7] & 3.1~[5.5] & 1.26 & 1.32 & 37.0~[71.6] & 3.1~[5.6] & 1.75 & 2.17 & 45.9~[110.6] & 3.4~[6.7] \\
HD 114613 & 5688 & 2.05 & 2.94 & 42.0~[99.1] & 2.3~[4.9] & 2.50 & 3.97 & 48.7~[144.0] & 2.5~[5.9] & 3.50 & 6.57 & 69.8~[264.2] & 3.0~[9.4] \\
HD 114710 & 5996 & 1.15 & 1.17 & 386.4~[709.9] & 30.6~[52.0] & 1.39 & 1.56 & 434.8~[779.5] & 31.0~[51.6] & 1.93 & 2.55 & 519.6~[879.4] & 31.1~[49.4] \\
HD 115404 A & 4843 & 0.57 & 0.49 & 108.7~[187.4] & 15.5~[25.5] & 0.70 & 0.67 & 118.1~[204.8] & 15.4~[25.2] & 1.01 & 1.16 & 133.5~[229.3] & 14.7~[24.4] \\
HD 115617 & 5552 & 0.91 & 0.88 & 13.3~[26.7] & 1.3~[2.4] & 1.11 & 1.19 & 14.6~[29.8] & 1.3~[2.4] & 1.56 & 1.99 & 16.9~[34.9] & 1.3~[2.3] \\
HD 122064 & 4867 & 0.56 & 0.48 & 10.9~[22.1] & 1.5~[2.7] & 0.68 & 0.65 & 12.6~[25.3] & 1.6~[2.8] & 0.99 & 1.13 & 16.3~[31.1] & 1.6~[2.9] \\
HD 128167 & 6745 & 1.71 & 1.89 & 1003.1~[2042.5] & 64.0~[118.2] & 2.06 & 2.51 & 1117.4~[2295.0] & 65.2~[120.8] & 2.80 & 3.97 & 1336.5~[2769.5] & 68.6~[125.7] \\
HD 128620 & 5776 & 1.22 & 1.29 & 93.0~[1171.2] & 7.4~[83.8] & 1.49 & 1.73 & 116.5~[1945.9] & 8.1~[130.3] & 2.08 & 2.85 & 167.1~[4366.5] & 9.3~[226.7] \\
HD 128621 & 5244 & 0.72 & 0.63 & 36.5~[530.9] & 3.8~[57.5] & 0.88 & 0.86 & 42.7~[875.9] & 3.9~[87.5] & 1.25 & 1.45 & 51.4~[1489.8] & 4.0~[124.3] \\
HD 131156 A & 5487 & 0.75 & 0.66 & 194.1~[350.9] & 20.8~[34.9] & 0.91 & 0.89 & 218.0~[402.2] & 21.4~[36.1] & 1.29 & 1.49 & 267.9~[514.9] & 22.7~[40.0] \\
HD 131977 & 4632 & 0.49 & 0.40 & 41.4~[70.9] & 7.0~[10.8] & 0.60 & 0.55 & 46.2~[82.0] & 7.0~[11.0] & 0.88 & 0.97 & 57.2~[103.3] & 7.0~[11.5] \\
HD 134083 & 6435 & 1.75 & 2.00 & 6044.2~[\infty] & 357.4~[\infty] & 2.11 & 2.66 & 6626.3~[\infty] & 359.1~[\infty] & 2.89 & 4.26 & 7532.8~[\infty] & 360.6~[\infty] \\
HD 136352 & 5685 & 1.01 & 1.01 & 9.5~[17.1] & 0.9~[1.5] & 1.23 & 1.36 & 10.1~[17.8] & 0.8~[1.4] & 1.73 & 2.25 & 11.3~[20.7] & 0.8~[1.4] \\
HD 140538 A & 5682 & 0.91 & 0.90 & 44.8~[86.1] & 4.1~[7.7] & 1.11 & 1.21 & 50.1~[95.1] & 4.1~[7.8] & 1.56 & 2.00 & 61.8~[126.3] & 4.4~[8.7] \\
HD 140901 A & 5602 & 0.90 & 0.88 & 123.9~[230.8] & 11.8~[19.6] & 1.10 & 1.18 & 143.7~[259.4] & 12.3~[20.2] & 1.55 & 1.97 & 182.7~[327.7] & 13.2~[22.0] \\
HD 141004 & 5898 & 1.40 & 1.58 & 38.0~[73.7] & 2.8~[5.3] & 1.70 & 2.13 & 44.0~[84.7] & 2.9~[5.4] & 2.37 & 3.49 & 54.0~[106.0] & 3.0~[5.8] \\
HD 142373 & 5820 & 1.76 & 2.24 & 244.6~[454.1] & 14.2~[25.3] & 2.14 & 3.01 & 270.1~[518.1] & 14.3~[25.8] & 2.98 & 4.95 & 316.4~[671.2] & 14.4~[27.7] \\
HD 142860 & 6285 & 1.70 & 1.98 & 769.0~[1451.0] & 50.0~[85.5] & 2.06 & 2.64 & 866.8~[1653.8] & 51.1~[89.5] & 2.82 & 4.25 & 1044.9~[2093.6] & 53.0~[100.0] \\
HD 143761 & 5812 & 1.33 & 1.57 & 21.1~[49.7] & 1.5~[3.3] & 1.63 & 2.11 & 24.3~[54.2] & 1.5~[3.3] & 2.27 & 3.47 & 29.7~[60.5] & 1.6~[3.2] \\
HD 146233 & 5785 & 1.04 & 1.05 & 21.0~[39.2] & 1.8~[3.2] & 1.27 & 1.41 & 23.8~[46.1] & 1.8~[3.3] & 1.77 & 2.32 & 30.4~[78.0] & 2.0~[4.3] \\
HD 147513 & 5868 & 0.99 & 0.95 & 319.3~[699.4] & 27.3~[54.2] & 1.21 & 1.28 & 388.6~[951.4] & 29.7~[62.9] & 1.68 & 2.10 & 575.3~[1730.4] & 36.8~[92.2] \\
HD 149661 & 5262 & 0.69 & 0.61 & 61.8~[120.7] & 7.4~[13.6] & 0.85 & 0.83 & 70.6~[136.9] & 7.6~[13.7] & 1.20 & 1.41 & 90.2~[169.1] & 8.1~[14.3] \\
HD 156026 & 4476 & 0.41 & 0.32 & 13.6~[24.3] & 2.4~[4.1] & 0.51 & 0.44 & 15.6~[28.2] & 2.5~[4.2] & 0.75 & 0.79 & 20.0~[36.0] & 2.6~[4.3] \\
HD 156274 A & 5235 & 0.68 & 0.59 & 31.9~[55.2] & 3.7~[5.9] & 0.84 & 0.81 & 35.0~[64.7] & 3.8~[6.2] & 1.19 & 1.37 & 42.1~[91.9] & 3.9~[7.5] \\
HD 157214 & 5704 & 1.13 & 1.24 & 35.9~[66.3] & 2.9~[5.1] & 1.38 & 1.67 & 40.2~[73.4] & 3.0~[5.1] & 1.93 & 2.77 & 48.7~[88.4] & 3.1~[5.3] \\
HD 158633 & 5302 & 0.65 & 0.56 & 14.1~[26.4] & 1.7~[3.1] & 0.80 & 0.76 & 15.5~[29.5] & 1.6~[3.1] & 1.13 & 1.29 & 17.9~[35.2] & 1.6~[3.1] \\
HD 160691 & 5761 & 1.37 & 1.60 & 30.4~[227.9] & 2.0~[17.6] & 1.67 & 2.16 & 33.8~[232.6] & 2.1~[15.0] & 2.33 & 3.56 & 41.4~[285.0] & 2.2~[13.9] \\
HD 165499 & 5951 & 1.30 & 1.42 & 128.2~[1364.0] & 9.4~[106.6] & 1.58 & 1.91 & 147.2~[1892.7] & 9.7~[145.4] & 2.19 & 3.12 & 189.2~[4539.6] & 10.4~[273.7] \\
HD 166620 & 5028 & 0.62 & 0.55 & 14.5~[28.8] & 1.9~[3.4] & 0.76 & 0.75 & 16.1~[33.1] & 1.9~[3.4] & 1.09 & 1.28 & 19.7~[40.9] & 2.0~[3.6] \\
HD 182572 & 5593 & 1.31 & 1.53 & 35.5~[65.0] & 2.7~[4.5] & 1.60 & 2.07 & 39.3~[72.2] & 2.7~[4.6] & 2.24 & 3.45 & 48.2~[93.4] & 2.9~[5.0] \\
HD 185144 & 5298 & 0.67 & 0.58 & 8.5~[17.9] & 1.1~[2.2] & 0.82 & 0.79 & 9.7~[21.0] & 1.1~[2.3] & 1.16 & 1.34 & 12.5~[29.0] & 1.2~[2.4] \\
HD 189567 & 5730 & 1.01 & 1.01 & 27.7~[54.6] & 2.4~[4.5] & 1.24 & 1.36 & 31.8~[62.6] & 2.6~[4.7] & 1.73 & 2.25 & 39.7~[80.4] & 2.7~[5.0] \\
HD 190248 & 5576 & 1.12 & 1.22 & 10.0~[23.6] & 0.8~[2.0] & 1.37 & 1.65 & 11.3~[25.5] & 0.8~[2.0] & 1.92 & 2.75 & 13.6~[29.0] & 0.9~[1.9] \\
HD 190360 & 5563 & 1.08 & 1.15 & 16.5~[61.4] & 1.4~[4.6] & 1.32 & 1.55 & 19.2~[78.1] & 1.4~[5.3] & 1.86 & 2.58 & 22.3~[86.6] & 1.4~[5.5] \\
HD 191408 A & 4980 & 0.55 & 0.46 & 20.8~[38.0] & 2.8~[4.7] & 0.67 & 0.63 & 23.0~[44.0] & 2.9~[4.9] & 0.96 & 1.08 & 27.6~[55.4] & 2.9~[5.2] \\
HD 192310 & 5087 & 0.65 & 0.60 & 7.8~[18.6] & 1.0~[2.2] & 0.80 & 0.81 & 9.0~[21.8] & 1.0~[2.3] & 1.14 & 1.39 & 11.7~[29.0] & 1.1~[2.5] \\
HD 193664 & 5930 & 1.04 & 1.02 & 49.4~[121.5] & 4.5~[8.4] & 1.27 & 1.37 & 62.7~[166.6] & 5.0~[10.3] & 1.76 & 2.24 & 101.4~[270.3] & 6.5~[14.8] \\
HD 201091 & 4441 & 0.39 & 0.30 & 13.5~[25.7] & 2.7~[4.9] & 0.49 & 0.41 & 15.3~[28.9] & 2.8~[5.1] & 0.71 & 0.73 & 19.2~[38.3] & 3.0~[5.5] \\
HD 201092 & 4107 & 0.29 & 0.20 & 6.0~[11.5] & 1.7~[3.0] & 0.37 & 0.28 & 6.7~[13.2] & 1.7~[3.1] & 0.54 & 0.50 & 8.2~[16.4] & 1.7~[3.2] \\
HD 202560 & 3874 & 0.31 & 0.22 & 39.1~[76.9] & 6.6~[12.0] & 0.38 & 0.31 & 47.5~[89.9] & 6.9~[12.5] & 0.57 & 0.56 & 61.2~[109.7] & 7.4~[12.8] \\
HD 206860 & 5939 & 1.05 & 1.04 & 552.8~[1026.9] & 46.7~[81.2] & 1.28 & 1.39 & 609.7~[1132.6] & 46.6~[81.4] & 1.78 & 2.28 & 733.2~[1317.5] & 46.4~[82.0] \\
HD 207129 & 5935 & 1.08 & 1.09 & 40.8~[86.1] & 3.5~[6.7] & 1.32 & 1.46 & 47.7~[105.1] & 3.7~[7.6] & 1.83 & 2.38 & 62.6~[146.6] & 4.1~[9.0] \\
HD 209100 & 4641 & 0.49 & 0.40 & 14.5~[29.0] & 2.9~[4.9] & 0.60 & 0.55 & 17.1~[33.2] & 3.0~[5.2] & 0.88 & 0.97 & 22.4~[41.4] & 3.2~[5.5] \\
HD 210302 & 6364 & 1.66 & 1.91 & 141.7~[303.9] & 9.1~[18.3] & 2.01 & 2.54 & 153.0~[321.3] & 9.0~[18.0] & 2.75 & 4.08 & 177.1~[362.6] & 9.1~[18.0] \\
HD 212330 A & 5660 & 1.65 & 2.09 & 283.9~[4472.8] & 15.5~[245.5] & 2.01 & 2.82 & 336.5~[6138.4] & 16.9~[310.3] & 2.82 & 4.68 & 500.4~[13243.1] & 21.7~[465.1] \\
HD 213845 A & 6605 & 1.79 & 2.06 & 2469.4~[5230.1] & 140.5~[269.4] & 2.16 & 2.73 & 2738.5~[5809.3] & 141.6~[273.2] & 2.94 & 4.34 & 3445.5~[8053.3] & 150.7~[317.3] \\
HD 215648 A & 6193 & 2.08 & 2.69 & 359.3~[727.2] & 18.2~[32.7] & 2.53 & 3.59 & 400.2~[795.3] & 18.3~[33.1] & 3.48 & 5.81 & 470.8~[926.8] & 18.5~[34.1] \\
HD 216803 & 4601 & 0.46 & 0.37 & 219.4~[370.0] & 31.2~[46.7] & 0.57 & 0.51 & 244.1~[404.9] & 31.4~[46.4] & 0.83 & 0.89 & 294.7~[492.2] & 31.4~[46.3] \\
HD 217987 & 3680 & 0.20 & 0.13 & 9.0~[17.2] & 2.2~[4.1] & 0.25 & 0.18 & 10.2~[19.5] & 2.2~[4.2] & 0.38 & 0.34 & 12.9~[24.3] & 2.3~[4.4] \\
HD 219134 & 4874 & 0.53 & 0.45 & 9.8~[23.5] & 1.4~[3.3] & 0.65 & 0.61 & 11.0~[26.5] & 1.4~[3.4] & 0.94 & 1.05 & 13.4~[32.5] & 1.4~[3.6] \\
HD 219623 & 6084 & 1.40 & 1.53 & 104.3~[199.9] & 8.2~[14.8] & 1.70 & 2.05 & 113.6~[217.7] & 8.0~[14.5] & 2.35 & 3.32 & 133.0~[256.7] & 7.8~[14.8] \\
HD 222368 & 6200 & 1.79 & 2.18 & 192.4~[343.1] & 11.0~[18.9] & 2.17 & 2.92 & 210.7~[377.7] & 10.8~[19.0] & 2.99 & 4.71 & 250.8~[483.6] & 11.2~[20.1] \\
\enddata
\tablecomments{Values in brackets (``[ ]'') denote the sensitivity limit defined by the 90\% completeness contour (opposed to the 50\% completeness contour). The full table is available in machine-readable form.}
\tablenotetext{\dagger}{Computed in instellation flux space.}
\end{deluxetable*}
\end{longrotatetable}

\clearpage
\startlongtable
\begin{deluxetable*}{lLLLLL}
\tablecolumns{6}
\tablefontsize{\scriptsize}
\tablecaption{Stars with no public RV data}
\label{tab:tab_neglected_stars}
\tablehead{
  \colhead{HD name} & 
  \colhead{R.A.} & 
  \colhead{Dec.} & 
  \colhead{$T_{\rm eff}$ (K)} & 
  \colhead{$\log L_\star / {\rm L_\odot}$} & 
  \colhead{$\log R_{\rm HK}^\prime$}
}
\startdata
HD 739 & 2.933421 & -35.13311 & 6495.0 & 0.4814 & -4.715 \\
HD 4813 & 12.53162 & -10.64433 & 6208.0 & 0.2506 & -4.865 \\
HD 7788 A & 18.94204 & -68.87594 & 6436.0 & 0.5911 & -4.272 \\
HD 17206 & 41.27583 & -18.57262 & 6330.0 & 0.4178 & -4.461 \\
HD 23754 & 56.71203 & -23.24972 & 6685.0 & 0.7049 & -4.855 \\
HD 33262 A & 76.37773 & -57.4727 & 6158.0 & 0.1662 & -4.426 \\
HD 33564 & 80.63971 & 79.23115 & 6354.0 & 0.5171 & -4.979 \\
HD 35296 & 81.1061 & 17.38354 & 6131.0 & 0.2499 & -4.378 \\
HD 64379 & 118.0653 & -34.70544 & 6525.0 & 0.4043 & -4.363 \\
HD 74576 & 130.8251 & -38.88238 & 4992.0 & -0.4982 & -4.351 \\
HD 82885 A & 143.9146 & 35.81013 & 5518.0 & -0.1057 & -4.638 \\
HD 90589 & 156.0988 & -74.03161 & 6905.0 & 0.7128 & -4.685 \\
HD 90089 A & 157.7696 & 82.55865 & 6758.0 & 0.5124 & -4.55 \\
HD 105452 A & 182.1034 & -24.72888 & 6990.0 & 0.6487 & -4.214 \\
HD 114837 A & 198.5631 & -59.10324 & 6238.0 & 0.4722 & -4.665 \\
HD 126660 A & 216.2992 & 51.85074 & 6280.0 & 0.6054 & -4.361 \\
HD 155886 & 258.8366 & -26.6017 & 5132.0 & -0.4848 & -4.57 \\
HD 155885 & 258.8374 & -26.60283 & 5144.0 & -0.4788 & -4.559 \\
HD 156897 A & 260.2516 & -21.11294 & 6756.0 & 0.6161 & - \\
HD 160032 & 265.0993 & -49.41558 & 6620.0 & 0.6579 & -4.665 \\
HD 160915 & 265.8575 & -21.68319 & 6404.0 & 0.4315 & -4.698 \\
HD 165341 B & 271.3644 & 2.498947 & 4475.0 & -0.7843 & -4.71 \\
HD 165185 & 271.5988 & -36.01979 & 5892.0 & 0.0186 & -4.406 \\
\enddata
\end{deluxetable*}
